Health Risks Associated with 5G Exposure: A View from the Communications Engineering Perspective

The deployment of 5G wireless communication services requires the installation of 5G next-generation Node-B Base Stations (gNBs) over the territory and the wide adoption of 5G User Equipment (UE). In this context, the population is concerned about the potential health risks associated with the Radio Frequency (RF) emissions from 5G equipment, with several communities actively working toward stopping the 5G deployment. To face these concerns, in this work, we analyze the health risks associated with 5G exposure by adopting a new and comprehensive viewpoint, based on the communications engineering perspective. By exploiting our background, we analyze the alleged health effects of 5G exposure and critically review the latest works that are often referenced to support the health concerns from 5G. We then precisely examine the up-to-date metrics, regulations, and assessment of compliance procedures for 5G exposure, by evaluating the latest guidelines from IEEE, ICNIRP, ITU, IEC, and FCC, as well as the national regulations in more than 220 countries. We also thoroughly analyze the main health risks that are frequently associated with specific 5G features (e.g., MIMO, beamforming, cell densification, adoption of millimeter waves, and connection of millions of devices). Finally, we examine the risk mitigation techniques based on communications engineering that can be implemented to reduce the exposure from 5G gNB and UE. Overall, we argue that the widely perceived health risks that are attributed to 5G are not supported by scientific evidence from communications engineering. In addition, we explain how the solutions to minimize the health risks from 5G are already mature and ready to be implemented. Finally, future works, e.g., aimed at evaluating long-term impacts of 5G exposure, as well as innovative solutions to further reduce the RF emissions, are suggested.

==> emf_ref_backupwithduplication.bib <==
\begin{filecontents*}
@ARTICLE{XuGusZha:19,
author={B. {Xu} and M. {Gustafsson} and S. {Shi} and K. {Zhao} and Z. {Ying} and S. {He}},
journal=IEEE_J_EMC,
title={Radio Frequency Exposure Compliance of Multiple Antennas for Cellular Equipment Based on Semidefinite Relaxation},
year={2019},
volume={61},
number={2},
pages={327-336},
doi={10.1109/TEMC.2018.2832445},
ISSN={1558-187X},
month={April},}

@article{bang2018sar,
  title={{A {SAR} reduced mm-wave beam-steerable array antenna with dual-mode operation for fully metal-covered {5G} cellular handsets}},
  author={Bang, Jihoon and Choi, Jaehoon},
  journal={IEEE Antennas and Wireless Propagation Letters},
  volume={17},
  number={6},
  pages={1118--1122},
  year={2018},
  publisher={IEEE}
}

@article{amaldi2003planning,
  title={Planning UMTS base station location: Optimization models with power control and algorithms},
  author={Amaldi, Edoardo and Capone, Antonio and Malucelli, Federico},
  journal={IEEE Transactions on wireless Communications},
  volume={2},
  number={5},
  pages={939--952},
  year={2003},
  publisher={IEEE}
}

@inproceedings{wiart2018statistical,
  title={Statistical analysis of the Radio Frequency Electromagnetic fields exposure induced by base stations with multiple Massive {MIMO} transmitters},
  author={Wiart, Joe},
  booktitle={2nd URSI Atlantic Radio Science Meeting (AT-RASC 2018), Gran Canaria, Spain},
  pages={1--3},
  month={June},
  year={2018}
}

@article{joseph2010comparison,
  title={Comparison of personal radio frequency electromagnetic field exposure in different urban areas across Europe},
  author={Joseph, Wout and Frei, Patrizia and Ro{\"o}sli, Martin and Thur{\'o}czy, Gy{\"o}rgy and Gajsek, Peter and Trcek, Tomaz and Bolte, John and Vermeeren, G{\"u}nter and Mohler, Evelyn and Juh{\'a}sz, P{\'e}ter and others},
  journal={Environmental research},
  volume={110},
  number={7},
  pages={658--663},
  year={2010},
  publisher={Elsevier}
}

@article{durrenberger2014emf,
  title={EMF monitoring—concepts, activities, gaps and options},
  author={D{\"u}rrenberger, Gregor and Fr{\"o}hlich, J{\"u}rg and R{\"o}{\"o}sli, Martin and Mattsson, Mats-Olof},
  journal={International journal of environmental research and public health},
  volume={11},
  number={9},
  pages={9460--9479},
  year={2014},
  publisher={Multidisciplinary Digital Publishing Institute}
}

@article{interphone2011acoustic,
  title={Acoustic neuroma risk in relation to mobile telephone use: results of the INTERPHONE international case--control study},
  author={INTERPHONE Study Group and others},
  journal={Cancer epidemiology},
  volume={35},
  number={5},
  pages={453--464},
  year={2011},
  publisher={Elsevier}
}


@article{Darroch.2017,
 author  = {Darroch, Gordon},
 date    = {2017-03-12},
 title   = {Netherlands 'will pay the price' for blocking Turkish visit – Erdoğan},
 journal = {The Guardian},
 url     = {https://www.theguardian.com/world/2017/mar/12/netherlands-will-pay-the-price-for-blocking-turkish-visit-erdogan},
 urldate = {2017-03-12}
}

@article{tell1972broadcast,
  title={Broadcast radiation: how safe is safe?},
  author={Tell, Richard A},
  journal={IEEE Spectrum},
  volume={9},
  number={8},
  pages={43--51},
  year={1972},
  publisher={IEEE}
}

@techreport{instance1290,
     title = {{Mobile Systems IV}},
     author = {Burkhard Stiller and Thomas Bocek and Fabio Hecht and Guilherme Machado and Peter Racz and Martin Waldburger},
     group = {CSG},
     year = {2010},
     institution = {University of Zurich, Department of Informatics},
     month = {01},
     Date-Added = {2010-01-11 10:05:52},
     Date-Modified = {2010-07-22 12:08:45}
}

@Misc{Danker:19,
  title={{Recent research on {EMF} and health risk: Thirteenth  report from SSM's scientific council on electromagnetic fields}},
  author={Danker-Hopfe, H and Dasenbrock, C and Huss, A and Klaeboe, L and Mj{\"o}nes, L and Moberg, L and R{\"o}{\"o}sli, M and Scarfi, MR and Van Deventer, E and Van Rongen, E},
  year={2018},
  publisher={Swedish Radiation Safety Authority},
month={August},
  howpublished = {Available at: \url{https://tinyurl.com/y94ro74l}},
  	note = {{Last Accessed}, 25th May 2020}
  
}

@techreport{NTP:18a,
	author={{National Toxicology Program}},
  title={Toxicology and Carcinogenesis Studies in {Hsd}: Sprague Dawley {SD} Rats Exposed to Whole-Body Radio Frequency Radiation at a Frequency (900 {MHz}) and Modulations ({GSM} and {CDMA}) Used by Cell Phones},
  institution={National Toxicology Program, US Department of Health and Human Services},
  year={2018}
}

@techreport{NTP:18b,
		author={{National Toxicology Program}},
  title={Toxicology and carcinogenesis studies in {B6C3F1/N} mice exposed to whole-body radio frequency radiation at a frequency (1,900 {MHz}) and modulations ({GSM and CDMA}) used by cell phones},
  institution={National Toxicology Program,  US Department of Health and Human Services},
  year={2018},
}

@article{FalBua:18,
  title={Report of final results regarding brain and heart tumors in {Sprague-Dawley} rats exposed from prenatal life until natural death to mobile phone radiofrequency field representative of a 1.8 {GHz GSM} base station environmental emission},
  author={Falcioni, L and Bua, L and Tibaldi, Eva and Lauriola, Michelina and De Angelis, L and Gnudi, F and Mandrioli, Daniele and Manservigi, M and Manservisi, Fabiana and Manzoli, I and others},
  journal={Environmental research},
  volume={165},
  pages={496--503},
  year={2018},
  publisher={Elsevier}
}

@article{EUEMF:13,
     title = {Directive 2013/35/{EU} - {Electromagnetic} fields},
     journal = {Official Journal of the European Union },
     year = {2013},
     institution = {European Commission},
 Date-Added = {2013-06-29},
month={June},
  
}

@article{ImpPas:19,
     title = {COME MISURARE L’ESPOSIZIONE, COSA CAMBIA CON IL {5G}},
author={Giovanni Improta and Nicola Pasquino},
     journal = {ECOSCIENZA},
     year = {2019},
  number={4},
pages={30-31},
month={Oct.},
  
}

@article{CarAnaBar:19,
	title = {Provisional Analysis, Measurement and Saturated Sites (In Italian)},
	author={Claudia Carciofi and Giuseppe Anania and
	Marina Barbiroli and Daniele Bontempelli and others},
	journal = {ECOSCIENZA},
	year = {2019},
	number={4},
	pages={52-55},
	month={Oct.},
	note={Available at: \url{https://tinyurl.com/yc8yty49}, last accessed on 27th May 2020}
}


@misc{ZhaBj:19,
    title={Multiple Antenna Technologies for Beyond {5G}},
    author={Jiayi Zhang and Emil Bjornson and Michail Matthaiou and Derrick Wing Kwan Ng and Hong Yang and David J. Love},
    year={2019},
    eprint={1910.00092},
    journal={arXiv},
    primaryClass={cs.IT}
}

@ARTICLE{DegTho:16,
author={E. {Degirmenci} and B. {Thors} and C. {Tornevik}},
journal={IEEE Transactions on Electromagnetic Compatibility},
title={Assessment of Compliance With {RF EMF} Exposure Limits: Approximate Methods for Radio Base Station Products Utilizing Array Antennas With Beam-Forming Capabilities},
year={2016},
volume={58},
number={4},
pages={1110-1117},
keywords={Antenna arrays;Radio frequency;Base stations;MIMO;Transmitting antennas;Numerical simulation;Antenna arrays;base stations;beam steering;multiple-input-multiple-output (MIMO);radio-frequency (RF) electromagnetic fields (EMFs) compliance;radio access networks;5G mobile communication},
doi={10.1109/TEMC.2016.2550611},
ISSN={1558-187X},
month={Aug},}

@article{capstick2017radio,
  title={A radio frequency radiation exposure system for rodents based on reverberation chambers},
  author={Capstick, Myles H and Kuehn, Sven and Berdinas-Torres, Veronica and Gong, Yijian and Wilson, Perry F and Ladbury, John M and Koepke, Galen and McCormick, David L and Gauger, James and Melnick, Ronald L and others},
  journal={IEEE transactions on electromagnetic compatibility},
  volume={59},
  number={4},
  pages={1041--1052},
  year={2017},
  publisher={IEEE}
}

@article{CucTamVij:13,
title = "A review of the ecological effects of radiofrequency electromagnetic fields (RF-EMF)",
journal = "Environment International",
volume = "51",
pages = "116 - 140",
year = "2013",
issn = "0160-4120",
doi = "https://doi.org/10.1016/j.envint.2012.10.009",
url = "http://www.sciencedirect.com/science/article/pii/S0160412012002334",
author = "S. Cucurachi and W.L.M. Tamis and M.G. Vijver and W.J.G.M. Peijnenburg and J.F.B. Bo and G.R. de Snoo",
keywords = "Radiofrequencies, EMF, Biodiversity, Electromagnetic field exposure, Ecological effect, Mobile telecommunication",
abstract = "Objective
This article presents a systematic review of published scientific studies on the potential ecological effects of radiofrequency electromagnetic fields (RF-EMF) in the range of 10MHz to 3.6GHz (from amplitude modulation, AM, to lower band microwave, MW, EMF).
Methods
Publications in English were searched in ISI Web of Knowledge and Scholar Google with no restriction on publication date. Five species groups were identified: birds, insects, other vertebrates, other organisms, and plants. Not only clear ecological articles, such as field studies, were taken into consideration, but also biological articles on laboratory studies investigating the effects of RF-EMF with biological endpoints such as fertility, reproduction, behaviour and development, which have a clear ecological significance, were also included.
Results
Information was collected from 113 studies from original peer-reviewed publications or from relevant existing reviews. A limited amount of ecological field studies was identified. The majority of the studies were conducted in a laboratory setting on birds (embryos or eggs), small rodents and plants. In 65% of the studies, ecological effects of RF-EMF (50% of the animal studies and about 75% of the plant studies) were found both at high as well as at low dosages. No clear dose–effect relationship could be discerned. Studies finding an effect applied higher durations of exposure and focused more on the GSM frequency ranges.
Conclusions
In about two third of the reviewed studies ecological effects of RF-EMF was reported at high as well as at low dosages. The very low dosages are compatible with real field situations, and could be found under environmental conditions. However, a lack of standardisation and a limited number of observations limit the possibility of generalising results from an organism to an ecosystem level. We propose in future studies to conduct more repetitions of observations and explicitly use the available standards for reporting RF-EMF relevant physical parameters in both laboratory and field studies."
}

@article{SimMat:19,
AUTHOR = {Simkó, Myrtill and Mattsson, Mats-Olof},
TITLE = {{5G} Wireless Communication and Health Effects—A Pragmatic Review Based on Available Studies Regarding 6 to 100 {GHz}},
JOURNAL = {International Journal of Environmental Research and Public Health},
VOLUME = {16},
YEAR = {2019},
NUMBER = {18},
ARTICLE-NUMBER = {3406},
PubMedID = {31540320},
ISSN = {1660-4601},
ABSTRACT = {The introduction of the fifth generation (5G) of wireless communication will increase the number of high-frequency-powered base stations and other devices. The question is if such higher frequencies (in this review, 6&ndash;100 GHz, millimeter waves, MMW) can have a health impact. This review analyzed 94 relevant publications performing in vivo or in vitro investigations. Each study was characterized for: study type (in vivo, in vitro), biological material (species, cell type, etc.), biological endpoint, exposure (frequency, exposure duration, power density), results, and certain quality criteria. Eighty percent of the in vivo studies showed responses to exposure, while 58% of the in vitro studies demonstrated effects. The responses affected all biological endpoints studied. There was no consistent relationship between power density, exposure duration, or frequency, and exposure effects. The available studies do not provide adequate and sufficient information for a meaningful safety assessment, or for the question about non-thermal effects. There is a need for research regarding local heat developments on small surfaces, e.g., skin or the eye, and on any environmental impact. Our quality analysis shows that for future studies to be useful for safety assessment, design and implementation need to be significantly improved.},
DOI = {10.3390/ijerph16183406}
}

@TechReport{KuePfeNie:19,
	author = {Kuehn, Sven and Pfeifer, Serge and Kochali, Beyhan and Kuster, Niels},
	title = {Modelling of Total Exposure in Hypothetical {5G} Mobile Networks for Varied Topologies and User Scenarios},
	institution = {Foundation for Research on Information Technologies in Society (IT’IS)},
	date = {24 June 2019}
}


@article{grauwin2015towards,
  title={{Towards a comparative science of cities: Using mobile traffic records in New York, London, and Hong Kong}},
  author={Grauwin, Sebastian and Sobolevsky, Stanislav and Moritz, Simon and G{\'o}dor, Istv{\'a}n and Ratti, Carlo},
  journal={Computational approaches for urban environments},
  pages={363--387},
  year={2015},
  publisher={Springer}
}

@article{furno2016tale,
  title={A tale of ten cities: Characterizing signatures of mobile traffic in urban areas},
  author={Furno, Angelo and Fiore, Marco and Stanica, Razvan and Ziemlicki, Cezary and Smoreda, Zbigniew},
  journal={IEEE Transactions on Mobile Computing},
  volume={16},
  number={10},
  pages={2682--2696},
  year={2016},
  publisher={IEEE}
}

@inproceedings{colombi2019assessment,
  title={Assessment of Actual Maximum {RF} {EMF} Exposure from Radio Base Stations with Massive {MIMO} Antennas},
  author={Colombi, Davide and Joshi, Paramananda and Pereira, Ricardo and Thomas, Dimple and Shleifman, Denish and Tootoonchi, Babak and Xu, Bo and T{\"o}rnevik, Christer},
  booktitle={PhotonIcs \& Electromagnetics Research Symposium-Spring (PIERS-Spring 2019), Rome, Italy},
  pages={570--577},
  month={June},
  year={2019}
}

@ARTICLE{ThoFurTor:17,
	author={B. {Thors} and A. {Furuskär} and D. {Colombi} and C. {Törnevik}},
	journal={IEEE Access},
	title={Time-Averaged Realistic Maximum Power Levels for the Assessment of Radio Frequency Exposure for {5G} Radio Base Stations Using Massive {MIMO}},
	year={2017},
	volume={5},
	number={},
	pages={19711-19719},
	keywords={5G mobile communication;antenna arrays;biological effects of fields;biological effects of microwaves;cellular radio;electromagnetic fields;MIMO communication;radio frequency electromagnetic field exposure;fifth generation radio base stations;RF {EMF} exposure assessments;RBS utilization;time-division duplex;scheduling time;far-field exposure scenarios;RF {EMF} limit compliance distance;time-averaged realistic maximum power levels;radio frequency exposure;5G radio base stations;massive {MIMO} system;International Electrotechnical Commission standard;RF exposure assessment;downlink exposure scenarios;Radio frequency;5G mobile communication;Antenna arrays;Downlink;MIMO;Azimuth;Base stations;5G mobile communication;EMF exposure;base stations;RF {EMF} compliance;massive MIMO;antenna arrays},
	doi={10.1109/ACCESS.2017.2753459},
	ISSN={2169-3536},
	month={}
}


@article{KuhJenChr:09,
	doi = {10.1088/0031-9155/54/4/004},
	year = 2009,
	month = {Jan},
	publisher = {{IOP} Publishing},
	volume = {54},
	number = {4},
	pages = {875--890},
	author = {Sven Kühn and Wayne Jennings and Andreas Christ and Niels Kuster},
	title = {Assessment of induced radio-frequency electromagnetic fields in various anatomical human body models},
	journal = {Physics in Medicine and Biology},
	abstract = {The reference levels for testing compliance of human exposure with radio-frequency (RF) safety limits have been derived from very simplified models of the human. In order to validate these findings for anatomical models, we investigated the absorption characteristics for various anatomies ranging from 6 year old child to large adult male by numerical modeling. We address the exposure to plane-waves incident from all major six sides of the humans with two orthogonal polarizations each. Worst-case scattered field exposure scenarios have been constructed in order to test the implemented dures of current in situ compliance measurement standards (spatial averaging versus peak search). Our findings suggest that the reference levels of current electromagnetic (EM) safety  demonstrating compliance as well as some of the current measurement standards are not consistent with the basic restrictions and need to be revised.}
}


@article{UUsLaa:10,
	doi = {10.1088/0031-9155/55/4/017},
	year = 2010,
	month = {Jan},
	publisher = {{IOP} Publishing},
	volume = {55},
	number = {4},
	pages = {1157--1176},
	author = {T Uusitupa and I Laakso and S Ilvonen and K Nikoskinen},
	title = {{SAR} variation study from 300 to 5000 {MHz} for 15 voxel models including different postures},
	journal = {Physics in Medicine and Biology},
	abstract = {An extensive study on specific absorption rate (SAR) covering 720 simulations and 15 voxel models (18–105 kg) has been performed by applying the parallel finite-difference. High-resolution whole-body models have been irradiated with plane waves from 300 MHz to 5 GHz by applying various incoming directions and polarizations. Detailed results of whole-body {SAR} and peak 10 g {SAR} are reported, and {SAR} variation in the dB scale is examined. For an adult, the effect of incoming direction on whole-body {SAR} is larger in the GHz range than at around 300–450 MHz, and the effect is stronger with vertical polarization. For a child (height ∼1.2 m), the effect of incoming direction is similar as for an adult, except at 300 MHz for horizontal polarization. The effect of the phantom (18–105 kg) on whole-body {SAR} is larger at around 2–5 GHz and at vertical 300 MHz (proximity of whole-body resonance for the child) than at around horizontal 300–900 MHz. Body posture has little effect on whole-body {SAR} in the GHz range, but at around 300–450 MHz, one may even expect a 2 dB rise in whole-body {SAR} if posture is changed from the standing position. Posture affects peak 10 g {SAR} much more than whole-body SAR. The polarization of the incident electric field may have an effect of several dB on whole-body SAR. Between 2 and 5 GHz for adults, whole-body {SAR} is higher for horizontal than for vertical polarization, if the incoming direction is in the azimuth plane. In the GHz range, horizontal polarization gives higher whole-body SAR, especially for irradiation from the lateral direction. A comparison between homogeneous and heterogeneous models was done. A homogenized model underestimates whole-body SAR, especially at ∼2 GHz. The basic restriction of whole-body SAR, set by ICNIRP, is exceeded in the smallest models (∼20 kg) at the reference level of exposure, but also some adult phantoms are close to the limit. The peak 10 g {SAR} limits were never exceeded in the studied cases. The present ICNIRP guidelines should be revised by lowering the reference levels, especially at around 2–5 GHz.}
}
	
	@INPROCEEDINGS{SarModCvi:08,
	author={A. Sarolic and B. Modlic and G. Sisul and M. Cvitkovic},
	booktitle={International Symposium on Communications and Information Technologies},
	title={Human {EMF} Exposure Health Hazard Range Modeling},
	year={2008},
	pages={508-513},
	doi={10.1109/ISCIT.2008.4700244},
	month={Oct},
    }


@ARTICLE{YanZhoTanGao:19,
	author={W. {Yang} and K. {Zhou} and P. {Tan} and X. {Gao}},
	journal=IEEE_M_EMC,
	title={An effective method using duty cycles for assessment of exposure to mobile communication systems},
	year={2019},
	volume={8},
	number={2},
	pages={57-63},
	keywords={mobile communication;queueing theory;telecommunication traffic;mobile communication systems;wireless signal;traffic load;maximum electric field;duty cycle;traffic time slots;allocation mechanism;queuing theory;max-hold mode;Assessment of exposure to electromagnetic field;exposure to mobile communication systems;duty cycle},
	doi={10.1109/MEMC.2019.8753444},
	ISSN={2162-2272},
	month={July},}

@INPROCEEDINGS{BarWebWil:18,
	author={P. {Baracca} and A. {Weber} and T. {Wild} and C. {Grangeat}},
	booktitle={22nd International ITG Workshop on Smart Antennas (WSA 2018), Bochum, Germany},
	title={A Statistical Approach for {RF} Exposure Compliance Boundary Assessment in Massive {MIMO} Systems},
	year={2018},
	month={March},
}

@ARTICLE{WikSten:19,
	author={K. {Wiklundh} and P. {Stenumgaard}},
	journal=IEEE_M_EMC,
	title={{EMC} challenges for the era of massive Internet of Things},
	year={2019},
	volume={8},
	number={2},
	pages={65-74},
	keywords={5G mobile communication;electromagnetic compatibility;Internet of Things;radiofrequency interference;Electromagnetic Compatibility;EMC area;wirelessly consumer devices;frequency bands;EMC equipment;5G wireless technologies;massive IoT;massive Internet of Things;colocation densities;electromagnetic compatibility;EMC;interference;internet of things},
	doi={10.1109/MEMC.2019.8753447},
	ISSN={2162-2272},
	month={July},}

@INPROCEEDINGS{PerCarBar:18,
	author={S. {Persia} and C. {Carciofi} and M. {Barbiroli} and C. {Volta} and D. {Bontempelli} and G. {Anania}},
	booktitle={IEEE International Symposium on Personal, Indoor and Mobile Radio Communications, Bologna, Italy},
	title={Radio Frequency Electromagnetic Field Exposure Assessment for future {5G} networks},
	month={September},
	year={2018},
	pages={1203-1207},
	keywords={4G mobile communication;5G mobile communication;biological effects of fields;electromagnetic fields;Long Term Evolution;millimetre wave antennas;mobile antennas;radio access networks;Radio frequency electromagnetic field exposure assessment;future 5G networks;fourth Long Term Evolution network;radio access;millimetre wave bands;antenna elements deployment;RF {EMF} compliance assessments;regulatory requirements;human exposure;restrictive regulatory framework;future 5G mobile networks;fifth generation mobile network;4G LTE network;5G mobile communication;Urban areas;Europe;Guidelines;Electromagnetic fields;Radio frequency;5G;EMF exposure;Radio Base Station;Radio propagation},
	doi={10.1109/PIMRC.2018.8580919},
	ISSN={2166-9570}
	}

@INPROCEEDINGS{PerCarEliSum:18,
author={S. {Persia} and C. {Carciofi} and S. {D'Elia} and R. {Suman}},
	booktitle={IEEE International Symposium on Personal, Indoor and Mobile Radio Communications, Bologna, Italy},
title={{EMF} evaluations for future networks based on Massive {MIMO}},
month={September},
year={2018},
pages={1197-1202},
keywords={4G mobile communication;5G mobile communication;antenna arrays;biological effects of fields;cellular radio;electromagnetic fields;femtocellular radio;Long Term Evolution;MIMO communication;future fifth generation;mobile network;macro/micro/femto cells;active antenna technologies;Radio Frequency Electromagnetic Field;statistical model;Massive {MIMO} antenna;base stations;network counters;power density;statistical {MIMO} power model;Long Term Evolution network;electromagnetic field emission analysis;Long Term Evolution;time 24.0 hour;size 20.0 m;power 35.0 W;MIMO communication;Density measurement;Long Term Evolution;Power system measurements;Transmitting antennas;Mathematical model;5G;EMF exposure;Massive MIMO},
doi={10.1109/PIMRC.2018.8580893},
ISSN={2166-9570}
}

@INPROCEEDINGS{KopHeb:19,
	author={T. {Kopacz} and D. {Heberling}},
	booktitle={13th Euro. Conf. on Anten. and Propag. (EuCAP)},
	title={Impact of the Elevation Scanning Angle on the Vertical Compliance Distance of {5G} Massive {MIMO} Antennas},
	year={2019},
	pages={1-5},
	keywords={antenna arrays;cellular radio;MIMO communication;elevation scanning angle;massive {MIMO} antenna;mobile radio networks;base station antennas;scanning angles;expected high scanning range;beam scanning range;vertical scanning range;vertical compliance distances;MIMO communication;Base stations;Antenna arrays;Dipole antennas;Transmitting antennas;5G mobile communication;5G;base station;antenna;massive MIMO;RF exposure},
	month={March},}

@Article{NasKim:19,
	author="Nasim, Imtiaz and Kim, Seungmo",
	title="Mitigation of human {EMF} exposure in downlink of {5G}",
	journal="Annals of Telecommunications",
	year="2019",
	month="Feb.",
	day="01",
	volume="74",
	number="1",
	pages="45--52",
	abstract="While cellular communications operating at higher frequencies (i.e., above 6 GHz) have been attracting significant research interest, their potentially harmful impacts on human health are not studied as significantly. Few existing studies discussing the human health impacts above 6 GHz paid attention to uplink only, due to close contact of a transmitter to a human body. This paper claims the necessity of thorough investigation in downlink on human exposure to electromagnetic fields (EMFs). Our simulation results suggest the downlink of a Fifth Generation Cellular Mobile Communications (5G) system can generate significantly higher power density (PD) and specific absorption rate (SAR) than the previous generations of wireless systems. Our study also highlights the significance of considering {SAR} as a metric in evaluation of the {EMF} exposure at high frequencies. Moreover, this paper proposes a downlink protocol that guarantees the {EMF} exposure level under a threshold while keeping the data rate above the 5G requirements.",
	doi="10.1007/s12243-018-0696-6",
}

@ARTICLE{PawKraZur:19,
author={R. {Pawlak} and P. {Krawiec} and J. {Żurek}},
journal={IEEE Access},
title={On Measuring Electromagnetic Fields in {5G} Technology},
year={2019},
volume={7},
number={},
pages={29826-29835},
keywords={5G mobile communication;electromagnetic fields;millimetre wave communication;MIMO communication;radiowave propagation;5G technology;millimeter-wave range;emission sources;EMF measurements;5G network deployment;EMF exposure assessment;EMF distribution;2G-3G-4G mobile technologies;base stations;electromagnetic fields;5G mobile communication;Guidelines;Electromagnetic fields;MIMO communication;Density measurement;Current measurement;3G mobile communication;5G mobile communication;electromagnetic fields;EMF measurements},
doi={10.1109/ACCESS.2019.2902481},
ISSN={2169-3536},
month={March},}


@ARTICLE{ShiThiVer:19,
author={S. {Shikhantsov} and A. {Thielens} and G. {Vermeeren} and E. {Tanghe} and P. {Demeester} and L. {Martens} and G. {Torfs} and W. {Joseph}},
journal={IEEE Access},
title={Hybrid Ray-Tracing/FDTD Method for Human Exposure Evaluation of a Massive {MIMO} Technology in an Industrial Indoor Environment},
year={2019},
volume={7},
number={},
pages={21020-21031},
keywords={finite difference time-domain analysis;MIMO communication;precoding;ray tracing;wireless channels;calculated channel parameters;hybrid ray-tracing/FDTD method;human exposure evaluation;massive {MIMO} technology;industrial indoor environment;massive multiple-input multiple-output human exposure assessment;wireless channel;finite-difference time-domain method;realistic human phantom;single massive {MIMO} base station;exposure scenarios;nonline-of-sight propagation;peak-spatial specific absorption rate;equal gain transmission precoding;free-space time-averaged Poynting vector magnitude;frequency 3.5 GHz;MIMO communication;Receivers;Wireless communication;Ray tracing;Finite difference methods;Phantoms;Stochastic processes;5G;massive MIMO;EMF exposure},
doi={10.1109/ACCESS.2019.2897921},
ISSN={2169-3536},
month={Feb.},}

@ARTICLE{OugKatEne:19,
author={E. J. {Oughton} and K. {Katsaros} and F. {Entezami} and D. {Kaleshi} and J. {Crowcroft}},
journal={IEEE Access},
title={An Open-Source Techno-Economic Assessment Framework for {5G} Deployment},
year={2019},
volume={7},
number={},
pages={155930-155940},
keywords={4G mobile communication;5G mobile communication;radio access networks;radiofrequency interference;statistical analysis;telecommunication computing;telecommunication network planning;passive backhaul sharing;passive site sharing;4G frequency band coexistence;5G frequency band coexistence;radio interference;pysim5G;integrated technoeconomic assessment;open-source technoeconomic assessment framework;ultradense 5G networks;statistical analysis;single unified framework;open-source python simulator;geospatially-explicit network analytics;optimal network planning;single geospatial framework;open-source software codebase;multioperator radio access network;5G infrastructure sharing strategies;5G mobile communication;Interference;Planning;Open source software;Tools;Buildings;5G;techno-economic analysis;infrastructure sharing;open-source;software},
doi={10.1109/ACCESS.2019.2949460},
ISSN={2169-3536},
month={},}

@article{chiaraviglio2018planning,
  title={Planning {5G} networks under {EMF} constraints: State of the art and vision},
  author={Chiaraviglio, Luca and Cacciapuoti, Angela Sara and Di Martino, Gerardo and Fiore, Marco and Montesano, Mauro and Trucchi, Damiano and Melazzi, Nicola Blefari},
  journal={IEEE Access},
  volume={6},
  pages={51021--51037},
  year={2018},
  publisher={IEEE}
}


@article{elliott2010mobile,
  title={Mobile phone base stations and early childhood cancers: case-control study},
  author={Elliott, Paul and Toledano, Mireille B and Bennett, J and Beale, L and De Hoogh, K and Best, N and Briggs, DJ},
  journal={The British Medical Journal (BMJ)},
  volume={340},
  pages={1-7},
  year={2010},
  publisher={British Medical Journal Publishing Group}
}

@ARTICLE{ChiaraviglioGala:19,
author={L. {Chiaraviglio} and J. {Galán-Jiménez} and M. {Fiore} and N. {Blefari-Melazzi}},
journal={IEEE Access},
title={Not in My Neighborhood: A User Equipment Perspective of Cellular Planning Under Restrictive {EMF} Limits},
year={2019},
volume={7},
pages={6161-6185},
keywords={Planning;Quality of service;Cellular networks;5G mobile communication;Long Term Evolution;Electric variables measurement;Cellular network planning;EMF limits;impact on QoS;user equipment measurements},
doi={10.1109/ACCESS.2018.2888916},
ISSN={2169-3536},
month={Dec.},}

@ARTICLE{ChiaraviglioAmoDell:19,
author={L. {Chiaraviglio} and L. {Amorosi} and N. {Blefari-Melazzi} and P. {Dell’Olmo} and A. {Lo Mastro} and C. {Natalino} and P. {Monti}},
journal={IEEE Transactions on Green Communications and Networking},
title={Minimum Cost Design of Cellular Networks in Rural Areas With {UAVs}, Optical Rings, Solar Panels, and Batteries},
year={2019},
volume={3},
number={4},
pages={901-918},
keywords={CAPEX minimization;cellular networks;UAV-based networks;optical ring installation;renewable energy sources;optimization;algorithms},
doi={10.1109/TGCN.2019.2936012},
ISSN={2473-2400},
month={Dec},}


@article{MatDer:18,
  title={Optimal Low-Power Design of a Multicell Multiuser Massive {MIMO} System at 3.7 {GHz} for {5G} Wireless Networks},
  author={Matalatala, Michel and Deruyck, Margot and Tanghe, Emmeric and Martens, Luc and Joseph, Wout},
  journal={Wireless Communications and Mobile Computing},
  volume={2018},
  year={2018},
  publisher={Hindawi}
}

@ARTICLE{FosterZisBal:18,
author={K. R. {Foster} and M. C. {Ziskin} and Q. {Balzano} and A. {Hirata}},
journal={IEEE Access},
title={Thermal Analysis of Averaging Times in Radio-Frequency Exposure Limits Above 1 {GHz}},
year={2018},
volume={6},
pages={74536-74546},
keywords={bioelectric phenomena;biological effects of microwaves;biothermics;convection;muscle;numerical analysis;skin;thermal analysis;thermal analysis;radiofrequency exposure limits;thermal hazards;RF frequency range;dynamic properties;thermal models;baseline model;dielectric properties;thermal properties;adiabatic boundary conditions;convective boundary conditions;anatomically detailed image-based model;planar models;head model;thermal responses;layered head;step responses;suddenly imposed exposure;frequency responses;frequency domain;cutoff frequencies;impulse response;millimeter wave radiation;zero time;simplified model;6-min averaging time;tissue surface;high-fluence pulses;mm-wave frequencies;RF exposure limits;plane wave radiation;high-power mm-wave technology;layered 1D model;resonant dipoles;numerical solutions;human skin;skin;fat;muscle;surface heating;transient temperature fluctuations;Pennes bioheat equation;time 6.0 min;frequency 1.0 GHz to 300.0 GHz;distance 1.5 cm;Radio frequency;Heating systems;Numerical models;Time-frequency analysis;Analytical models;Thermal analysis;Mathematical model;Radiofrequency safety;exposure limits;bioheat equation},
doi={10.1109/ACCESS.2018.2883175},
ISSN={2169-3536},
month={Nov.},}

@ARTICLE{FosterChou:14,
author={K. R. {Foster} and C. {Chou}},
journal={IEEE Access},
title={Are Children More Exposed to Radio Frequency Energy From Mobile Phones Than Adults?},
year={2014},
volume={2},
number={},
pages={1497-1509},
keywords={bioelectric phenomena;bone;brain;dielectric properties;dosimetry;mobile handsets;paediatrics;radiofrequency energy exposure;mobile phones;dosimetry;age-related absorption differences;local specific absorption rate;SAR;brain;head size;bone marrow;skull;dielectric properties;compliance assessment;Hazards;Radio frequency;Mobile handsets;Magnetic heads;Specific absorption rate;Radiation effects;Pediatrics;Mobile phone;radiofrequency;exposure;specific absorption rate;children;Mobile phone;radiofrequency;exposure;specific absorption rate;children},
doi={10.1109/ACCESS.2014.2380355},
ISSN={2169-3536},
month={Dec.},}


@Article{MatMarSer:19,
AUTHOR = {Matalatala, Michel and Deruyck, Margot and Shikhantsov, Sergei and Tanghe, Emmeric and Plets, David and Goudos, Sotirios and Psannis, Kostas E. and Martens, Luc and Joseph, Wout},
TITLE = {Multi-Objective Optimization of Massive {MIMO 5G} Wireless Networks towards Power Consumption, Uplink and Downlink Exposure},
JOURNAL = {Applied Sciences},
VOLUME = {9},
YEAR = {2019},
NUMBER = {22},
ARTICLE-NUMBER = {4974},
ISSN = {2076-3417},
ABSTRACT = {The rapid development of the number of wireless broadband devices requires that the induced uplink exposure be addressed during the design of the future wireless networks, in addition to the downlink exposure due to the transmission of the base stations. In this paper, the positions and power levels of massive MIMO-LTE (Multiple Input Multiple Output-Long Term Evolution) base stations are optimized towards low power consumption, low downlink and uplink electromagnetic exposure and maximal user coverage. A suburban area in Ghent, Belgium has been considered. The results show that the higher the number of BS antenna elements, the fewer number of BSs the massive {MIMO} network requires. This leads to a decrease of the downlink exposure},
DOI = {10.3390/app9224974}
}

@ARTICLE{WerKniIsk:19,
author={R. {Werner} and P. {Knipe} and S. {Iskra}},
journal={IEEE Access},
title={A Comparison Between Measured and Computed Assessments of the {RF} Exposure Compliance Boundary of an In-Situ Radio Base Station Massive {MIMO} Antenna},
year={2019},
volume={7},
pages={170682-170689},
keywords={Antenna measurements;Probes;Antenna arrays;Radio frequency;Array signal processing;Long Term Evolution;Mobile communication;EMF exposure;base stations;RF {EMF} compliance;massive MIMO;antenna arrays;beamforming},
doi={10.1109/ACCESS.2019.2955715},
ISSN={2169-3536},
month={Nov.},}

@article{NeuKus:18,
  title={Systematic derivation of safety limits for time-varying {5G} radiofrequency exposure based on analytical models and thermal dose},
  author={Neufeld, Esra and Kuster, Niels},
  journal={Health physics},
  volume={115},
  number={6},
  pages={705--711},
  year={2018},
  publisher={LWW}
}

@ARTICLE{ZhaYinHe:16,
author={K. {Zhao} and Z. {Ying} and S. {He}},
journal={IEEE Antennas and Wireless Propagation Letters},
title={{EMF} Exposure Study Concerning mmWave Phased Array in Mobile Devices for {5G} Communication},
year={2016},
volume={15},
number={},
pages={1132-1135},
keywords={5G mobile communication;antenna phased arrays;cellular radio;linear antenna arrays;microwave antenna arrays;millimetre wave antenna arrays;mobile handsets;EMF exposure study;mmWave phased array;mobile devices;5G communication;cellular band;millimeter-wave phased arrays;mmWave band;free-space power density;specific absorption rate;mobile device application;power density property;uniform linear patch arrays;array configuration;frequency 10 GHz to 200 GHz;Arrays;Density measurement;Power system measurements;Power generation;Mobile handsets;5G mobile communication;5G;device output power;electromagnetic field (EMF) exposure limit;mobile device;phased array;power density},
doi={10.1109/LAWP.2015.2496229},
ISSN={1548-5757},
month={Oct.}
}

@ARTICLE{ColombiThoTor:15,
author={D. {Colombi} and B. {Thors} and C. {Törnevik}},
journal={IEEE Antennas and Wireless Propagation Letters},
title={Implications of {EMF} Exposure Limits on Output Power Levels for {5G} Devices Above 6 {GHz}},
year={2015},
volume={14},
number={},
pages={1247-1249},
keywords={5G mobile communication;electromagnetic fields;next generation networks;radio spectrum management;next generation cellular networks;current cellular technologies;maximum possible radiated power;power density;SAR;specific absorption rate;fundamental exposure metric;radio communication systems;frequency bands utilization;5G devices;output power levels;EMF exposure limits;electromagnetic field exposure;FCC;Density measurement;Power system measurements;Mobile communication;Wireless communication;Power generation;Specific absorption rate;5G;device output power;electromagnetic field (EMF) exposure limits},
doi={10.1109/LAWP.2015.2400331},
ISSN={1548-5757},
month={Feb.},}

@article{tell2014survey,
  title={A survey of the urban radiofrequency (RF) environment},
  author={Tell, Richard A and Kavet, Robert},
  journal={Radiation protection dosimetry},
  volume={162},
  number={4},
  pages={499--507},
  year={2014},
  publisher={Oxford University Press}
}

@article{tell1980population,
  title={Population exposure to VHF and UHF broadcast radiation in the United States},
  author={Tell, Richard A and Mantiply, ED},
  journal={Proceedings of the IEEE},
  volume={68},
  number={1},
  pages={6--12},
  year={1980},
  publisher={IEEE}
}

@inproceedings{ChiaraviglioBiaBleFiore:19,
    title={Will the Proliferation of {5G} Base Stations Increase the Radio-Frequency "Pollution"?},
    author={Luca Chiaraviglio and Giuseppe Bianchi and Nicola Blefari-Melazzi and Marco Fiore},
    year={2020},
    month={May},
    booktitle={IEEE Vehicular Technology Conference (VTC-Spring), Antwerp, Belgium}
}

@article{marcus20195g,
  title={5G/Weather Satellite 24 GHz Spectrum Disagreement: Anatomy of a Spectrum Policy Issue},
  author={Marcus, Michael J},
  journal={IEEE Wireless Communications},
  volume={26},
  number={4},
  pages={2--3},
  year={2019},
  publisher={IEEE}
}

@Article{LiXuWanWu:19,
author="Li, Congsheng
and Xu, Chunying
and Wang, Ruixin
and Yang, Lei
and Wu, Tongning",
title="Numerical evaluation of human exposure to {3.5-GHz} electromagnetic field by considering the {3GPP}-like channel features",
journal="Annals of Telecommunications",
year="2019",
month="Feb",
day="01",
volume="74",
number="1",
pages="25--33",
abstract="Human exposure to 3.4--3.6-GHz radiofrequency (RF) electromagnetic field (EMF), which is the frequency band utilized by trial test of the fifth-generation mobile communication systems (5G), has been numerically analyzed in the study. The study evaluated the {EMF} exposure of this frequency band by taking into account of the channel features. Two exposure scenarios were reconstructed according to the technical specification on channel modeling from the 3rd Generation Partnership Project. The channel features of the reconstructed {EMF} were numerically validated. The equivalent source principle and the finite-difference time-domain method were applied to calculate the {RF} energy specific absorption (SA) using three human models. The results revealed that the exposure scenarios with various channel features affected whole-body SA (WBSA) by about 50--70{\%}. The variation was mainly introduced by the configuration of the incident waves defined by the channel models. Dosimetric difference between the two exposure scenarios for some tissues has been presented and discussed. The results demonstrated that the anatomy of the model was also a factor influencing SA.",
issn="1958-9395",
doi="10.1007/s12243-018-0682-z",
url="https://doi.org/10.1007/s12243-018-0682-z"
}


@Article{MazloumSamWouJoe:19,
author="Mazloum, Taghrid
and Aerts, Sam
and Joseph, Wout
and , Joe",
title="{RF-EMF} exposure induced by mobile phones operating in {LTE} small cells in two different urban cities",
journal="Annals of Telecommunications",
year="2019",
month="Feb",
day="01",
volume="74",
number="1",
pages="35--42",
abstract="With the huge growth in data traffic, the densification of the macro cell (MC) layer with low-powered small cell (SC) base stations (resulting in a heterogeneous network) will improve network performances in terms of radio coverage and capacity. However, this may influence the human exposure to radiofrequency electromagnetic fields (RF-EMFs). Through measurement campaigns in two different urban cities (in France and the Netherlands), the authors characterized the RF-EMF exposure induced by LTE (Long-Term Evolution) MC and SC networks, while considering radio emissions from both base stations (downlink or DL) and user equipment (uplink or UL). For an internet data usage and with respect to an MC connection, results showed that an SC connection may increase the DL exposure while decreasing the UL exposure (with a factor of 5 to 17), mainly due to the lower mobile phone emitted power and depending on whether the throughput is limited or not. Furthermore, the city with a dense network is characterized by low UL exposure and high DL exposure.",
issn="1958-9395",
doi="10.1007/s12243-018-0680-1",
}


@Article{AminArnoSam:19,
author="Aminzadeh, Reza
and Thielens, Arno
and Agneessens, Sam
and Van Torre, Patrick
and Van den Bossche, Matthias
and Dongus, Stefan
and Eeftens, Marloes
and Huss, Anke
and Vermeulen, Roel
and de Seze, Ren{\'e}
and Mazet, Paul
and Cardis, Elisabeth
and Rogier, Hendrik
and R{\"o}{\"o}sli, Martin
and Martens, Luc
and Joseph, Wout",
title="The effect of antenna polarization and body morphology on the measurement uncertainty of a wearable multi-band distributed exposure meter",
journal="Annals of Telecommunications",
year="2019",
month="Feb",
day="01",
volume="74",
number="1",
pages="67--77",
abstract="This paper studies the effect of antenna polarization on measurement uncertainty of a multi-band body-worn distributed exposure meter (BWDM). The BWDM is a device for assessing electromagnetic fields in real environments accurately. The BWDM consists of 8 nodes and is calibrated on the body for simultaneous measurement of the incident power density in four frequency bands. Each node contains an antenna that can have two potential antenna polarizations.The BWDM is calibrated on four human subjects in an anechoic chamber to determine its measurement uncertainty in terms of 68{\%} confidence interval (CI68) of the on-body antenna aperture. The results show that using a fixed polarization of the antennas on body can lead to a different CI68 up to maximum 4.9 dB when worn by another person which is still 9.6 dB lower than the measurement uncertainty of commercial exposure meters.",
issn="1958-9395",
doi="10.1007/s12243-018-0691-y",
}

@Article{MilMlaJelAle:19,
author="Popovi{\'{c}}, Milica
and Koprivica, Mladen
and Milinkovi{\'{c}}, Jelena
and Ne{\v{s}}kovi{\'{c}}, Aleksandar",
title="Experimental analysis of individual {EMF} exposure for {GSM/UMTS/WLAN} user devices",
journal="Annals of Telecommunications",
year="2019",
month="Feb",
day="01",
volume="74",
number="1",
pages="79--91",
abstract="Individual exposure to electromagnetic field (EMF) originating from a user device when using different services over WLAN (Wireless Local Area Network), GSM (Global System for Mobile communications), and UMTS (Universal Mobile Telecommunications Service) technologies in different radio conditions is analyzed. The most common types of traffic were chosen (voice, Skype, web browsing, download, upload, video, audio, TV) and tested in areas of good, medium, and bad radio conditions, per wireless technology. Exposure is evaluated using triggered network reports and external measurements performed in a live network, and also using predetermined simulation results. The analysis shows strong dependence of individual {EMF} exposure on wireless technology, radio conditions, and service used. For all technologies and services, exposure increased with deterioration of radio conditions, except for file upload over UMTS where in bad radio conditions exposure decreased due to impact of higher layer protocols. GSM technology generated highest exposure in all radio conditions and for all services, except file upload service in good radio conditions where WLAN generated higher exposure. File upload service generated highest exposure for all technologies and radio conditions, except for GSM in good radio conditions where video streaming and voice were ahead.",
issn="1958-9395",
doi="10.1007/s12243-018-0679-7",
}

@misc{CaoLv:19,
	title={Intelligent Reflecting Surface Enhanced Resilient Design for {MEC} Offloading over Millimeter Wave Links},
	author={Yashuai Cao and Tiejun Lv},
	year={2019},
	eprint={1912.06361},
	archivePrefix={arXiv},
	primaryClass={eess.SP},
	howpublished={Available at \url{https://arxiv.org/pdf/1912.06361}},
	note={Last Accessed: 27th May 2020}
}

@book{imran2019low,
  title={Low Electromagnetic Emission Wireless Network Technologies: {5G} and Beyond},
  author={Imran, Muhammad Ali and H{\'e}liot, Fabien and Sambo, Yusuf Abdulrahman},
 publisher = {Institution of Engineering and Technology ({IET})},
  series = {Telecommunications},
  address = {Herts, SG1 2Ay, Stevenage, United Kingdom},
 year = {2019},
 pages={1-305}
}




@article{Ciaula:18,
	title = "Towards {5G} communication systems: Are there health implications?",
	journal = "International Journal of Hygiene and Environmental Health",
	volume = "221",
	number = "3",
	pages = "367 - 375",
	year = "2018",
	issn = "1438-4639",
	doi = "https://doi.org/10.1016/j.ijheh.2018.01.011",
	author = "Agostino Di Ciaula",
	keywords = "5G, MMW, RF-EMF, Cancer, Noncommunicable diseases, Prevention",
	abstract = "The spread of radiofrequency electromagnetic fields (RF-EMF) is rising and health effects are still under investigation. RF-EMF promote oxidative stress, a condition involved in cancer onset, in several acute and chronic diseases and in vascular homeostasis. Although some evidences are still controversial, the WHO IARC classified RF-EMF as “possible carcinogenic to humans”, and more recent studies suggested reproductive, metabolic and neurologic effects of RF-EMF, which are also able to alter bacterial antibiotic resistance. In this evolving scenario, although the biological effects of 5G communication systems are very scarcely investigated, an international action plan for the development of 5G networks has started, with a forthcoming increment in devices and density of small cells, and with the future use of millimeter waves (MMW). Preliminary observations showed that MMW increase skin temperature, alter gene expression, promote cellular proliferation and synthesis of proteins linked with oxidative stress, inflammatory and metabolic processes, could generate ocular damages, affect neuro-muscular dynamics. Further studies are needed to better and independently explore the health effects of RF-EMF in general and of MMW in particular. However, available findings seem sufficient to demonstrate the existence of biomedical effects, to invoke the precautionary principle, to define exposed subjects as potentially vulnerable and to revise existing limits. An adequate knowledge of pathophysiological mechanisms linking RF-EMF exposure to health risk should also be useful in the current clinical practice, in particular in consideration of evidences pointing to extrinsic factors as heavy contributors to cancer risk and to the progressive epidemiological growth of noncommunicable diseases."
}

@article{Russell:18,
	title = "{5G} wireless telecommunications expansion: Public health and environmental implications",
	journal = "Environmental Research",
	volume = "165",
	pages = "484 - 495",
	year = "2018",
	issn = "0013-9351",
	doi = "https://doi.org/10.1016/j.envres.2018.01.016",
	author = "Cindy L. Russell",
	keywords = "Wireless technology, Public health, Radiofrequency radiation, Environmental pollution",
	abstract = "The popularity, widespread use and increasing dependency on wireless technologies has spawned a telecommunications industrial revolution with increasing public exposure to broader and higher frequencies of the electromagnetic spectrum to transmit data through a variety of devices and infrastructure. On the horizon, a new generation of even shorter high frequency 5G wavelengths is being proposed to power the Internet of Things (IoT). The IoT promises us convenient and easy lifestyles with a massive 5G interconnected telecommunications network, however, the expansion of broadband with shorter wavelength radiofrequency radiation highlights the concern that health and safety issues remain unknown. Controversy continues with regards to harm from current 2G, 3G and 4G wireless technologies. 5G technologies are far less studied for human or environmental effects. It is argued that the addition of this added high frequency 5G radiation to an already complex mix of lower frequencies, will contribute to a negative public health outcome both from both physical and mental health perspectives. Radiofrequency radiation (RF) is increasingly being recognized as a new form of environmental pollution. Like other common toxic exposures, the effects of radiofrequency electromagnetic radiation (RF EMR) will be problematic if not impossible to sort out epidemiologically as there no longer remains an unexposed control group. This is especially important considering these effects are likely magnified by synergistic toxic exposures and other common health risk behaviors. Effects can also be non-linear. Because this is the first generation to have cradle-to-grave lifespan exposure to this level of man-made microwave (RF EMR) radiofrequencies, it will be years or decades before the true health consequences are known. Precaution in the roll out of this new technology is strongly indicated. This article will review relevant electromagnetic frequencies, exposure standards and current scientific literature on the health implications of 2G, 3G, 4G exposure, including some of the available literature on 5G frequencies. The question of what constitutes a public health issue will be raised, as well as the need for a precautionary approach in advancing new wireless technologies."
}

@Misc{WHOEMF16,
	organization = {World Health Organization},
	title = {What are electromagnetic fields? Summary of health effects},
	howpublished = {Available at \url{https://www.who.int/peh-emf/about/WhatisEMF/en/index1.html}},
	month = {Aug},
	year = {2016},
	note = {{Last Accessed}, 23th May 2020 },
	OPTannote = {annote},
}

@Misc{WHOEMFHyper16,
organization = {World Health Organization},
title = {Electromagnetic fields and public health Electromagnetic hypersensitivity},
howpublished = {Available at \url{https://www.who.int/peh-emf/publications/facts/fs296/en/}},
month = {Aug},
year = {2016},
note = {{Last accessed}: 23th May 2020 }
}


@misc{WHOIARC:19,
	title = {{IARC} MONOGRAPHS ON THE IDENTIFICATION OF CARCINOGENIC HAZARDS TO HUMANS},
subtitle = {Agents Classified by the IARC Monographs, Volumes 1–125},
 organization = {World Health Organization},
	month = {Dec},
    year = {2019},
	note = {{Last accessed}: 23th Dec. 2019},
		howpublished = {Available at \url{https://monographs.iarc.fr/agents-classified-by-the-iarc/}},
}

@misc{whoemf1,
	title = {Electromagnetic fields and public health: mobile phones},
 organization = {World Health Organization},
	note = {{Last Accessed}: 13th March 2020},
		howpublished = {Available at \url{https://www.who.int/news-room/fact-sheets/detail/electromagnetic-fields-and-public-health-mobile-phones}}
}


@misc{derby5gfire,
	title = {{Coronavirus}: Derby {5G} phone mast set on fire},
	note = {{Last Accessed}: 26th May 2020},
		howpublished = {Available at \url{https://www.bbc.com/news/uk-england-derbyshire-52790399}}
}

@misc{dutch5Gfire,
	title = {{5G} protesters sabotage Dutch phone towers},
	note = {{Last Accessed}: 26th May 2020},
		howpublished = {Available at \url{https://www.dw.com/en/5g-protesters-sabotage-dutch-phone-towers/a-53094033}}
}

@misc{liverpool5Gfire,
	title = {{5G} mast 'on fire' hours after mayor slams 'bizarre' coronavirus conspiracy theories},
	note = {{Last Accessed}: 26th May 2020},
		howpublished = {Available at \url{https://www.liverpoolecho.co.uk/news/liverpool-news/5g-mast-on-fire-hours-18041768}}
}


@misc{nasanoaa,
	title = {{Results from NASA/NOAA Sharing Studies on WRC-19 Agenda Item 1.13}},
 organization = {{}NASA - NOAA}},
	note = {{Last Accessed}: 23rd April 2020},
		howpublished = {Available at \url{https://tinyurl.com/y8jmtcpd}}
}

@misc{itutrmodelling,
title = {M.2101 : Modelling and simulation of IMT networks and systems for use in sharing and compatibility studies},
 organization = {ITU},
	note = {{Last Accessed}: 23rd April 2020},
	howpublished = {Available at \url{https://www.itu.int/rec/R-REC-M.2101-0-201702-I/en}}
}

@misc{lettercongress,
title = {{Letter from A. Pai to M. Cantwell, June 11, 2019}},
	note = {{Last Accessed}: 23rd April 2020},
	howpublished = {Available at \url{https://docs.fcc.gov/public/attachments/DOC-358166A1.pdf}}
}




@misc{nasanoaa2,
	title = {{Additional Sharing Study Results Using the NASA GPM Sensor}},
 organization = {NASA - NOAA},
	note = {{Last Accessed}: 23rd April 2020},
		howpublished = {Available at \url{https://tinyurl.com/y86scyct}}
}

@misc{wrc2019,
title = {Key outcomes of the World Radiocommunication Conference 2019},
 organization = {ITU},
	note = {{Last Accessed}: 23rd April 2020},
	howpublished = {Available at \url{https://www.itu.int/en/itunews/Documents/2019/2019-06/2019_ITUNews06-en.pdf}}
}





@misc{whoemf2,
        author={Isotu Edeh, Edwin},
	title = {Electromagnetic fields ({EMFs}) and public health: Shaping Research Agenda in the {5G} Tech.},
 organization = {World Health Organization},
	note = {{Last Accessed}: 13th March 2020},
		howpublished = {Available at \url{https://www.itu.int/en/ITU-T/studygroups/2017-2020/20/sg20rgafr/20190827/Documents/s1-p1-edeh-EMF.pdf}}
}



@article{aydin2011mobile,
  title={Mobile phone use and brain tumors in children and adolescents: a multicenter case--control study},
  author={Aydin, Denis and Feychting, Maria and Sch{\"u}z, Joachim and Tynes, Tore and Andersen, Tina Veje and Schmidt, Lisbeth Sams{\o} and Poulsen, Aslak Harbo and Johansen, Christoffer and Prochazka, Michaela and Lannering, Birgitta and others},
  journal={Journal of the National Cancer Institute},
  volume={103},
  number={16},
  pages={1264--1276},
  year={2011},
  publisher={Oxford University Press}
}

@misc{itu,
	title = {{WHO Frequently Asked Questions \& ITU {EMF} GUIDE}},
 organization = {International Telecommunication Union and World Health Organization},
	note = {{Last Accessed}: 13th March 2020},
		howpublished = {Available at \url{https://www.itu.int/en/ITU-D/Regional-Presence/ArabStates/Documents/events/2019/EMF/Session3_P1.3_RKB_WHO%20FAQ%20ITU%20EMF%20GUIDE.pdf}}
}



@misc{gsmaweather,
	title = {{{GSMA} Debunks False Claims Threatening Future of {5G}}},
 organization = {GSM Association},
	note = {{Last Accessed}: 23rd April 2020},
		howpublished = {Available at \url{https://www.gsma.com/newsroom/press-release/gsma-debunks-false-claims-threatening-future-of-5g/}}
}


@misc{gsmamap,
	title = {{EMF Map (Network Limits and Device Limits)}},
 organization = {GSM Association},
	note = {{Last Accessed}: 1st April 2020},
		howpublished = {Available at \url{https://www.gsma.com/publicpolicy/consumer-affairs/emf-and-health/emf-policy}}
}

@misc{gsmadata,
	title = {{Arbitrary Radio Frequency exposure limits: Impact on 4G network deployment}},
 organization = {GSM Association},
	note = {{Last Accessed}: 1st April 2020},
		howpublished = {Available at \url{https://www.gsma.com/publicpolicy/wp-content/uploads/2014/03/Arbitrary-Radio-Frequencyexposure-limits_Impact-on-4G-networks-deployment_WEB.pdf}}
}


@misc{whodata,
	title = {{Exposure limits for radio-frequency fields (public) - Data by country}},
 organization = {World Health Organization},
	note = {{Last Accessed}: 1st April 2020},
		howpublished = {Available at \url{https://apps.who.int/gho/data/view.main.EMFLIMITSPUBCRADIOFREQUENCYv}}
}

@misc{chiang2009rationale,
  title={{Rationale for setting {EMF} exposure standards}},
  author={Chiang, Huai},
  year={2009},
note = {{Last Accessed}: 1st April 2020},
		howpublished = {Available at \url{https://www.salzburg.gv.at/gesundheit_/Documents/proceedings_(20)_chiang.pdf}}
}

@misc{montenegroemf5g,
  title={{{EM} Field Levels and {5G} Roll Out Plan - {Montenegro} Case}},
note = {{Last Accessed}: 1st April 2020},
		howpublished = {Available at \url{https://www.itu.int/en/ITU-D/Regional-Presence/Europe/Documents/Events/2017/EMF/Montenegro%20EM%20FIELD%20LEVELS%20AND%205G%20ROLL%20OUT%20PLAN.pdf}}
}


@misc{serbiaemf,
  title={Serbia Regulation on {EMF} Emissions},
note = {{Last Accessed}: 1st April 2020},
		howpublished = {Available at: \url{https://docs.rak.ba//articles/8eda3f1f-a3ec-4a52-9be0-aa6649e6675c.pdf}}
}

@misc{serbiaemf5g,
  title={{Electromagnetic Field level and {5G} Roll-out - Serbia case study}},
note = {{Last Accessed}: 1st April 2020},
		howpublished = {Available at \url{https://www.itu.int/en/ITU-D/Regional-Presence/Europe/Documents/Events/2017/EMF/Serbia%20case%20study.pdf}}
}

@misc{croatiaemf,
  title={Croatia Regulation on {EMF} Emissions},
note = {{Last Accessed}: 1st April 2020},
		howpublished = {Available at: \url{https://narodne-novine.nn.hr/clanci/sluzbeni/dodatni/433931.pdf}}
}

@misc{hkemf,
  title={Electromagnetic fields generated by electrical products and telecommunication devices (Hong Kong regulation)},
note = {{Last Accessed}: 1st April 2020},
		howpublished = {Available at: \url{https://www.info.gov.hk/gia/general/201212/12/P201212120306.htm}}
}

@misc{algeriaemf,
 title={Determining the limit values from public exposure to electromagnetic fields (Algeria regulation)},
note = {{Last Accessed}: 1st April 2020},
		howpublished = {Available at: \url{https://www.arpce.dz/fr/doc/reg/dec/2015/DEC_N82_09_12_2015.pdf}}
}



@misc{sarvarious,
  title={Exposure Limits for Radiofrequency Energy: Three Models},
  author={Foster, Kenneth R.},
note = {{Last Accessed}: 1st April 2020},
		howpublished = {Available at: \url{https://www.who.int/peh-emf/meetings/en/day2Varna_Foster.pdf}}
}

@misc{safetyissues,
  title={{Safety Issues of {EMF} Exposure}},
  author={Chou, C-K},
note = {{Last Accessed}: 1st April 2020},
		howpublished = {Available at: \url{http://www.ewh.ieee.org/r6/oeb/lm/previous_meetings/2016-09-14meeting/Safety_Issues_of_RF_Exposure.9-14-2016.pdf}}
}

@misc{liechtensteinemf,
  title={{Liechtenstein Reduces {RF} Exposure Limits}},
note = {{Last Accessed}: 1st April 2020},
		howpublished = {Available at: \url{http://www.emfrf.com/liechtenstein-reduces-rf-exposure-limits/}}
}

@misc{monacoemf,
  title={{Sovereign Ordinance No. 3.020 of November 26, 2010 relative to the limitation of public exposure to electromagnetic fields}},
note = {{Last Accessed}: 1st April 2020},
		howpublished = {Available at: \url{https://tinyurl.com/vlt6yrb}}
}

@misc{sanmarinoemf,
  title={{Exposure Protection From Electrical, Magnetic and Electromagnetic Fields}},
note = {{Last Accessed}: 1st April 2020},
		howpublished = {Available at: \url{https://www.consigliograndeegenerale.sm/contents/instance18/files/document/22917leggi_6479.pdf}}
}

@misc{gsmaspectrum,
  title={{{5G} Spectrum Guide – Everything You Need to Know}},
note = {{Last Accessed}: 1st April 2020},
		howpublished = {Available at: \url{https://www.gsma.com/spectrum/5g-spectrum-guide/}}
}


@misc{asiaspectrum,
  title={{A Guide to {5G} Spectrum Auctions in Eastern Asia: China, Japan, South Korea, and Hong Kong}},
note = {{Last Accessed}: 1st April 2020},
		howpublished = {Available at: \url{https://tinyurl.com/s46z3nc}}
}

@misc{thailandspectrum,
  title={{{5G} Preparation in Thailand}},
note = {{Last Accessed}: 1st April 2020},
		howpublished = {Available at \url{https://tinyurl.com/yapcfp8y}}
}


@misc{malaysiaspectrum,
  title={{{Malaysia} {5G} bands announced, 700MHz and 3.5{GHz} allocated to one entity}},
note = {{Last Accessed}: 1st April 2020},
		howpublished = {Available at \url{https://www.soyacincau.com/2020/01/01/malaysia-5g-spectrum-bands-mcmc-assignment/}}
}

@misc{indonesiaspectrum,
  title={{No frequency available for {5G} network in Indonesia}},
note = {{Last Accessed}: 1st April 2020},
		howpublished = {Available at \url{https://www.phnompenhpost.com/business/no-frequency-available-5g-network-indonesia}}
}

@misc{philippinesspectrum,
  title={{{5G} NR Frequency Bands in Philippines}},
note = {{Last Accessed}: 1st April 2020},
		howpublished = {Available at \url{https://tinyurl.com/uysryat}}
}

@misc{gsmaasean,
  title={{Roadmap for C-band spectrum in ASEAN}},
note = {{Last Accessed}: 1st April 2020},
		howpublished = {Available at \url{https://www.gsma.com/spectrum/wp-content/uploads/2019/08/GSMA_Roadmap-for-C-band-spectrum-in-ASEAN_WEB.pdf}}
}

@misc{ukrainespectrum,
  title={{NCCIR issues decisions on 3.4GHz-3.6GHz licensing, 2020 5G plan}},
note = {{Last Accessed}: 1st April 2020},
		howpublished = {Available at \url{https://www.commsupdate.com/articles/2019/11/14/nccir-issues-decisions-on-3-4ghz-3-6ghz-licensing-2020-5g-plan/}}
}

@misc{belaruslatviaspectrum,
  title={{Belarus, Latvia to clear up radio frequency range for 5G network development}},
note = {{Last Accessed}: 1st April 2020},
		howpublished = {Available at \url{https://tinyurl.com/uoh5td8}}
}

@misc{latamspectrum,
  title={{The LatAm 5G tenders roadmap}},
note = {{Last Accessed}: 1st April 2020},
		howpublished = {Available at \url{https://www.bnamericas.com/en/news/the-latam-5g-tenders-roadmap}}
}

@misc{brazilspectrum,
  title={{5G in Brazil - The State of Affairs}},
note = {{Last Accessed}: 1st April 2020},
		howpublished = {Available at \url{https://www.rvo.nl/sites/default/files/2019/09/5G-in-Brazil-the-state-of-affairs.pdf}}
}

@misc{brazilspectrum2,
  title={{ANATEL Audition on 5G Technology at the House of Representatives}},
note = {{Last Accessed}: 1st April 2020},
		howpublished = {Available at \url{https://www.anatel.gov.br/institucional/noticias-destaque/2265-anatel-fala-sobre-tecnologia-5g-na-camara-dosdeputados}}
}

@misc{uruguayspectrum,
  title={{Are you ready for 5G? Uruguay launches first 5G services in Latin America}},
note = {{Last Accessed}: 1st April 2020},
		howpublished = {Available at \url{https://tinyurl.com/uztgflt}}
}

@misc{chilespectrum,
  title={{Chilean Government Announces Spectrum Tender for 5G Deployment}},
note = {{Last Accessed}: 1st April 2020},
		howpublished = {Available at \url{https://www.subtel.gob.cl/wp-content/uploads/2019/02/Comunicado_SUBTEL_licitacion_Barcelona_Ingles.pdf}}
}

@misc{lesotho5g,
  title={{Vodafone 5G Internet in Lesotho}},
note = {{Last Accessed}: 1st April 2020},
		howpublished = {Available at \url{https://www.vodacom.co.ls/ls-personal/offers/voice-and-data-plans/data-plans/5g}}
}

@misc{nigeriaspectrum,
  title={{Nigeria: NCC Reserves 26, 38, 42 GHZ Frequencies for 5G Licencing}},
note = {{Last Accessed}: 1st April 2020},
		howpublished = {Available at \url{https://allafrica.com/stories/201909240266.html}}
}

@misc{indiaspectrum,
  title={{Telecom Ministry will identify spectrum bands to roll out 5G network in India}},
note = {{Last Accessed}: 1st April 2020},
		howpublished = {Available at \url{https://tinyurl.com/tqap6n7}}
}

@misc{liechtensteinspectrum,
  title={{Halberd Bastion Radiofrequency Technologies - Liechtenstein}},
note = {{Last Accessed}: 1st April 2020},
		howpublished = {Available at \url{https://halberdbastion.com/intelligence/countries-nations/liechtenstein}}
}

@misc{sanmarinospectrum,
  title={{San Marino First State in Europe with 5G - Antenna Turned On}},
note = {{Last Accessed}: 1st April 2020},
		howpublished = {Available at \url{https://www.corrierecomunicazioni.it/digital-economy/san-marino-primo-stato-5g-accessa-la-prima-antenna/}}
}

@misc{5gspectrumobservatory,
  title={{National 5G Spectrum Assignment}},
note = {{Last Accessed}: 1st April 2020},
		howpublished = {Available at \url{https://5gobservatory.eu/5g-spectrum/national-5g-spectrum-assignment/}}
}


@misc{thailandemf,
  title={{Waves of fear over phone tower claims}},
note = {{Last Accessed}: 1st April 2020},
		howpublished = {Available at \url{https://www.bangkokpost.com/thailand/special-reports/911524/waves-of-fear-over-phone-tower-claims}}
}




@inproceedings{madjar2016human,
  title={{Human radio frequency exposure limits: An update of reference levels in Europe, USA, Canada, China, Japan and Korea}},
  author={Madjar, Haim Mazar},
  booktitle={IEEE International Symposium on Electromagnetic Compatibility, Wroclaw, Poland},
  pages={467--473},
  year={2016},
  month={September}
}

@misc{stam2011comparison,
  title={Comparison of international policies on electromagnetic fields (power frequency and radiofrequency fields)},
  author={Stam, Rianne},
  howpublished={Available at the National Institute for Public Health and the Environment, the Netherlands: \url{https://tinyurl.com/ycbgavks}},
  year={2011},
  note={Last Accessed: 27th May 2020}
}

@misc{cancerbs,
	title = {Cellular Phone Towers},
 organization = {American Cancer Society},
	note = {{Last Accessed}: 16th March 2020},
		howpublished = {Available at: \url{https://www.cancer.org/cancer/cancer-causes/radiation-exposure/cellular-phone-towers.html}}
}






@article{HasShaf:17,
	title={The effect of {Wi-Fi} electromagnetic waves in unimodal and multimodal object recognition tasks in male rats},
	author={Hassanshahi, Amin and Shafeie, Seyed Ali and Fatemi, Iman and Hassanshahi, Elham and Allahtavakoli, Mohammad and Shabani, Mohammad and Roohbakhsh, Ali and Shamsizadeh, Ali},
	journal={Neurological Sciences},
	volume={38},
	number={6},
	pages={1069--1076},
	year={2017},
	publisher={Springer}
}


@TechReport{FCCEvaluatingCom:97,
	title={Evaluating compliance with {FCC} guidelines for human exposure to radiofrequency electromagnetic fields},
	institution={Federal Communications Commission Office of Engineering \& Technology},
	type={OET bulletin},
	volume={65},
	year={1997}
}

@INPROCEEDINGS{RAPPDENG:15,
	author={T. S. {Rappaport} and S. {Deng}},
	booktitle={PROC. EEE International Conference on Communication Workshop (ICCW)},
	title={73 {GHz} wideband millimeter-wave foliage and ground reflection measurements and models},
	year={2015},
	volume={},
	number={},
	pages={1238-1243},
	keywords={adaptive antenna arrays;antenna radiation patterns;broadband antennas;correlation methods;electromagnetic wave scattering;horn antennas;millimetre wave antenna arrays;radio receivers;radio transmitters;radiowave propagation;wireless channels;wideband millimeter-wave foliage measurement;ground reflection measurement;propagation measurements;megachips-per-second sliding correlator channel sounder;half-power beamwidth;horn antennas;foliage-induced scattering effect;foliage-induced depolarization effect;future wireless systems;adaptive array antennas;signal attenuation;copolarized antenna configuration;cross-polarized antenna configuration;link budget design;site-specific models;ray-tracing models;future millimeter-wave communications systems;frequency 73 GHz;Antenna measurements;Loss measurement;Attenuation;Attenuation measurement;Vegetation;Extraterrestrial measurements;Power measurement;Millimeter-wave;mmWave;73 GHz;foliage;path loss;ground reflection;polarization;site-specific;ray tracing},
	doi={10.1109/ICCW.2015.7247347},
	ISSN={2164-7038},
	month={June},}

@ARTICLE{GanRia:86,
	author={O. P. {Gandhi} and A. {Riazi}},
	journal={IEEE Transactions on Microwave Theory and Techniques},
	title={Absorption of Millimeter Waves by Human Beings and its Biological Implications},
	year={1986},
	volume={34},
	number={2},
	pages={228-235},
	keywords={Humans;Millimeter wave technology;Clothing;Skin;Impedance;Guidelines;Electromagnetic wave absorption;Delay;Auditory system;Frequency},
	doi={10.1109/TMTT.1986.1133316},
	ISSN={1557-9670},
	month={Feb},}

@article{PakAkyYah:98,
	title={Current state and implications of research on biological effects of millimeter waves: a review of the literature},
	author={Pakhomov, Andrei G and Akyel, Yahya and Pakhomova, Olga N and Stuck, Bruce E and Murphy, Michael R},
	journal={Bioelectromagnetics: Journal of the Bioelectromagnetics Society, The Society for Physical Regulation in Biology and Medicine, The European Bioelectromagnetics Association},
	volume={19},
	number={7},
	pages={393--413},
	year={1998},
	publisher={Wiley Online Library}
}
@article{MahSouAit:16,
	title={Additive effects of millimeter waves and 2-deoxyglucose co-exposure on the human keratinocyte transcriptome},
	author={Mahamoud, Yonis Soubere and Aite, Meziane and Martin, Catherine and Zhadobov, Maxim and Sauleau, Ronan and Le Dr{\'e}an, Yves and Habauzit, Denis},
	journal={PloS one},
	volume={11},
	number={8},
	pages={e0160810},
	year={2016},
	publisher={Public Library of Science}
}

@article{SimMyr:19,
	title={{5G} Wireless Communication and Health Effects - A Pragmatic Review Based on Available Studies Regarding 6 to 100 {GHz}},
	author={Simk{\'o}, Myrtill and Mattsson, Mats-Olof},
	journal={International journal of environmental research and public health},
	volume={16},
	number={18},
	pages={3406},
	year={2019},
	publisher={Multidisciplinary Digital Publishing Institute}
}



@article{NeuCarMur:18,
	title={Theoretical and numerical assessment of maximally allowable power-density averaging area for conservative electromagnetic exposure assessment above 6 {GHz}},
	author={Neufeld, Esra and Carrasco, Eduardo and Murbach, Manuel and Balzano, Quirino and Christ, Andreas and Kuster, Niels},
	journal={Bioelectromagnetics},
	volume={39},
	number={8},
	pages={617--630},
	year={2018},
	publisher={Wiley Online Library}
}

@article{Kaburcuk:19,
	title={Effects of a brain tumor in a dispersive human head on {SAR} and temperature rise distributions due to {RF} sources at {4G} and {5G} frequencies},
	author={Kaburcuk, Fatih},
	journal={Electromagnetic biology and medicine},
	volume={38},
	number={2},
	pages={168--176},
	year={2019},
	publisher={Taylor \& Francis}
}

@article{NeuEsKus:18,
	title={Systematic derivation of safety limits for time-varying {5G} radiofrequency exposure based on analytical models and thermal dose},
	author={Neufeld, Esra and Kuster, Niels},
	journal={Health physics},
	volume={115},
	number={6},
	pages={705--711},
	year={2018},
	publisher={LWW}
}

@ARTICLE{NelnelWal:20,
	author={D. A. {Nelson} and M. T. {Nelson} and T. J. {Walters} and P. A. {Mason}},
	journal={IEEE Transactions on Microwave Theory and Techniques},
	title={Skin heating effects of millimeter-wave irradiation-thermal modeling results},
	year={2000},
	volume={48},
	number={11},
	pages={2111-2120},
	keywords={skin;microwave heating;biological effects of microwaves;millimetre waves;biothermics;millimeter-wave irradiation;thermal modeling;skin heating effects;specific absorption rate;tissue heating effects;thermal modeling program;primate head;subsurface tissue temperatures;surface tissue temperatures;applied energy density;blood flow effects;surface cooling;30 to 300 GHz;3 s;30 s;Skin;Electromagnetic heating;Temperature dependence;Blood flow;Millimeter wave devices;Microwave devices;Radio frequency;Safety devices;Dosimetry;Cooling},
	doi={10.1109/22.884202},
	ISSN={1557-9670},
	month={Nov},}



@ARTICLE{ColThorTorBal:18,
	author={D. {Colombi} and B. {Thors} and C. {TöRnevik} and Q. {Balzano}},
	journal={IEEE Access},
	title={{RF} Energy Absorption by Biological Tissues in Close Proximity to Millimeter-Wave {5G} Wireless Equipment},
	year={2018},
	volume={6},
	number={},
	pages={4974-4981},
	keywords={5G mobile communication;biological effects of fields;biological tissues;electromagnetic wave absorption;millimetre wave communication;mobile radio;numerical analysis;RF energy absorption;biological tissues;close proximity;body tissue;numerical simulations;millimeter-wave frequencies;5G mobile communications;body separation distances;energy deposition;near-field body interactions;mmW frequencies;millimeter-wave 5G wireless equipment;reactive near-field;electromagnetic field;frequency 24.0 GHz;Skin;Density measurement;Radio frequency;Millimeter wave technology;Surface waves;Transmitting antennas;Human exposure;energy absorption;millimeter waves;5G mobile communication;mobile devices},
	doi={10.1109/ACCESS.2018.2790038},
	ISSN={2169-3536},
	month={},}


@article{KoyNar:19,
	title={Long-term exposure to a 40-{GHz} electromagnetic field does not affect genotoxicity or heat shock protein expression in {HCE-T} or {SRA01/04} cells},
	author={Koyama, Shin and Narita, Eijiro and Suzuki, Yukihisa and Shiina, Takeo and Taki, Masao and Shinohara, Naoki and Miyakoshi, Junji},
	journal={Journal of radiation research},
	year={2019},
}

@ARTICLE{GUPTAJHA:15,
author={A. {Gupta} and R. K. {Jha}},
journal={IEEE Access},
title={A Survey of {5G} Network: Architecture and Emerging Technologies},
year={2015},
volume={3},
pages={1206-1232},
doi={10.1109/ACCESS.2015.2461602},
ISSN={2169-3536},
month={Jul.},}

@ARTICLE{AbrJha:16,
author={A. {Abrol} and R. K. {Jha}},
journal={IEEE Access},
title={Power Optimization in {5G} Networks: A Step Towards Green Communication},
year={2016},
volume={4},
number={},
pages={1355-1374},
keywords={5G mobile communication;energy conservation;millimetre waves;MIMO communication;next generation networks;power consumption;quality of service;millimeter waves;multiple input multiple output;information transfer;wireless power;wireless network;power consumption;carbon footprint;energy-efficient architectures;next-generation networks;quality of service;wireless networks;energy efficiency;green communication;5G networks;power optimization;Energy efficiency;Green communication;Microcell networks;Relays;Wireless networks;Power demand;Quality of service;5G mobile communication;5G;C-RAN;Energy Efficiency;Green Communication;Relay;Small Cells;SWIPT;5G;C-RAN;energy efficiency;green communication;relay;small cells;SWIPT},
doi={10.1109/ACCESS.2016.2549641},
ISSN={2169-3536},
month={},}

@INPROCEEDINGS{HongChoi:18,
author={S. {Hong} and H. {Choi}},
booktitle={Proc. International Symposium on Antennas and Propagation (ISAP)},
title={Evaluation of {EMFs} to human exposure from wireless power transfer system},
year={2018},
volume={},
number={},
pages={1-2},
keywords={electromagnetic fields;inductive power transmission;human exposure;wireless power transfer system;electromagnetic fields;magnetically coupled resonance method;resonance frequency;transmission efficiency;transmitter power;magnetic field level;WPT system;ICNIRP guideline;frequency 6.78 MHz;power 10.0 W;Magnetic field measurement;Magnetic fields;Coils;Magnetic resonance;Guidelines;Wireless power transfer;Electromagnetic fields;wireless power transfer system;human exposure;magnetic field strength;SAR},
doi={},
month={Oct.},}

@INPROCEEDINGS{HongChoChoi:14,
author={S. {Hong} and I. {Cho} and H. {Choi} and J. {Pack}},
booktitle={Proc.  IEEE Wireless Power Transfer Conference},
title={Numerical anlaysis of human exposure to electromagnetic fields from wireless power transfer systems},
year={2014},
volume={},
number={},
pages={216-219},
keywords={electromagnetic fields;finite difference time-domain analysis;finite element analysis;microwave power transmission;numerical analysis;human exposure;electromagnetic fields;wireless power transfer systems;finite element method;FEM;finite difference time domain;FDTD;Korean human body model;SAR;non-ionizing radiation protection guideline;Coils;Wireless communication;Finite element analysis;Computational modeling;Finite difference methods;Time-domain analysis;Electric fields;wireless power trnasfer system;human exposurem SAR;FEM;FDTD},
doi={10.1109/WPT.2014.6839587},
ISSN={null},
month={May},}

@ARTICLE{ChungParkLee:18,
author={Y. D. {Chung} and E. Y. {Park} and W. S. {lee} and J. Y. {lee}},
journal={IEEE Transactions on Applied Superconductivity},
title={Impact Investigations and Characteristics by Strong Electromagnetic Field of Wireless Power Charging System for Electric Vehicle Under Air and Water Exposure Indexes},
year={2018},
volume={28},
number={3},
pages={1-5},
keywords={coils;electric vehicles;electromagnetic fields;inductive power transmission;impact investigations;strong electromagnetic field;wireless power charging system;electric vehicle;water exposure indexes;EV;normal conducting resonance coils;transfer efficiency;stability;rain;transfer characteristics;water circumstance;fresh water;high-voltage WPC system;EMFs;receiver;human safety;human exposure complies;transfer efficiencies;power 150.0 W;frequency 370.0 kHz;Coils;RLC circuits;Current measurement;Electromagnetic fields;Wireless communication;Electric vehicles;Resonant frequency;Electric vehicle;electromagnetic field;wireless power transfer},
doi={10.1109/TASC.2018.2805897},
ISSN={2378-7074},
month={April},}

@ARTICLE{BelShcAli:20,
author={I. Y. {Belyaev} and V. S. {Shcheglov} and E. D. {Alipov} and V. D. {Ushakov}},
journal={IEEE Transactions on Microwave Theory and Techniques},
title={Nonthermal effects of extremely high-frequency microwaves on chromatin conformation in cells in vivo-dependence on physical, physiological, and genetic factors},
year={2000},
volume={48},
number={11},
pages={2172-2179},
keywords={biological effects of microwaves;cellular effects of radiation;microorganisms;genetics;molecular configurations;millimetre waves;extremely high-frequency microwaves;chromatin conformation;genetic factors;physiological factors;physical factors;millimeter waves;nonthermal intensities;Escherichia coli;rat thymocytes;E. coli;microwave polarization;cellular radiation biology;bacterial cultures;cell-to-cell communication;Genetics;Physics;Heating;In vitro;Millimeter wave communication;Frequency;Electromagnetic radiation;Biophysics;Environmental factors;Resonance},
doi={10.1109/22.884211},
ISSN={1557-9670},
month={Nov},}


@Manual{electricityfears, 
	title={{Electricity Sparks Fears in 1900?}},
	note={Available at \url{http://www.seacoastnh.com/electricity-sparks-fears-in-1900/}, last accessed on 18th Feb. 2020}
}

@Manual{itutk70, 
	title={{ITU-T K.70 Mitigation techniques to limit human exposure to EMFs in the vicinity of radiocommunication stations}},
	note={Available at \url{https://www.itu.int/rec/T-REC-K.70-201801-I/en}, last accessed on 26th Feb. 2020}
}

@Manual{itutk83, 
	title={{ITU-T K.83 Monitoring of electromagnetic field levels}},
	note={Available at \url{https://www.itu.int/rec/T-REC-K.83-201103-I}, last accessed on 6th April 2020}
}

@Manual{itutk90, 
	title={{ITU-T K.90: Evaluation techniques and working procedures for compliance with exposure limits of network operator personnel to power-frequency electromagnetic fields}},
	note={Available at \url{https://www.itu.int/rec/T-REC-K.90/en}, last accessed on 6th April 2020}
}

@Manual{itutk91, 
	title={{ITU-T K.91: Guidance for assessment, evaluation and monitoring of human exposure to radio frequency electromagnetic fields}},
	note={Available at \url{https://www.itu.int/rec/T-REC-K.91-201911-I/en}, last accessed on 6th April 2020}
}

@Manual{icnirpnote, 
	title={{ICNIRP Note on Recent Animal Carcinogenesis Studies}},
	note={Available at \url{https://www.icnirp.org/cms/upload/publications/ICNIRPnote2018.pdf}, last accessed on 9th April 2020}
}


@Manual{itutk121, 
	title={{ITU-T K.121: Guidance on the environmental management for compliance with radio frequency {EMF} limits for radiocommunication base stations}},
	note={Available at \url{https://www.itu.int/rec/T-REC-K.121-201612-I/en}, last accessed on 6th April 2020}
}

@Manual{itutk122, 
	title={{ITU-T K.122: Exposure levels in close proximity of radiocommunication antennas}},
	note={Available at \url{https://www.itu.int/rec/T-REC-K.122-201612-I}, last accessed on 6th April 2020}
}


@Manual{itutksupplement9, 
	title={{ITU-T K Supplement 9: 5G technology and human exposure to radio
frequency electromagnetic fields}},
	note={Available at \url{https://www.itu.int/rec/T-REC-K.Sup9/en}, last accessed on 6th April 2020}
}

@Manual{itutksupplement13, 
	title={{ITU-T K Supplement 13: Radiofrequency electromagnetic field (RF-EMF) exposure levels from mobile and portable devices during different conditions of use}},
	note={Available at \url{https://www.itu.int/rec/dologin_pub.asp?lang=e&id=T-REC-K.Sup13-201805-I!!PDF-E&type=items}, last accessed on 6th April 2020}
}

@Manual{itutksupplement14, 
	title={{ITU-T K Supplement 14: The impact of RF-EMF exposure limits stricter than the ICNIRP or IEEE guidelines on 4G and 5G mobile network deployment}},
	note={Available at \url{https://www.itu.int/rec/T-REC-K.Sup14-201909-I}, last accessed on 6th April 2020}
}


@Manual{htz, 
	title={{Atdi HTZ Communications}},
	note={Available at \url{https://atdi-group.com/htz-communications/}, last accessed on 4th May 2020}
}

@Manual{itutksupplement16, 
	title={{ITU-T K Supplement 16: Electromagnetic field compliance assessments for 5G
wireless networks}},
	note={Available at \url{https://www.itu.int/rec/T-REC-K.Sup16-201905-I/en}, last accessed on 6th April 2020}
}


@Manual{itutk52, 
	title={{ITU-T K.52 Guidance on complying with limits for human exposure to electromagnetic fields}},
	note={Available at \url{https://www.itu.int/rec/T-REC-K.52/en}, last accessed on 6th April 2020}
}

@Manual{itutk61, 
	title={{ITU-T K.61 Guidance on measurement and numerical prediction of electromagnetic fields for compliance with human exposure limits for telecommunication installations}},
	note={Available at \url{https://www.itu.int/rec/T-REC-K.61-201801-I/en}, last accessed on 6th April 2020}
}



@Manual{whostatement, 
	title={{5G mobile networks and health}},
	note={Available at \url{https://www.who.int/news-room/q-a-detail/5g-mobile-networks-and-health}, last accessed on 21st April 2020}
}

@Manual{itutk13, 
	title={{ITU-T K Supplement 13 Radiofrequency electromagnetic field (RF-EMF) exposure levels from mobile and portable devices during different conditions of use}},
	note={Available at \url{https://www.itu.int/rec/T-REC-K.Sup13-201805-I}, last accessed on 26th Feb. 2020}
}

@Manual{itutk100, 
	title={{ITU-T K.100 : Measurement of radio frequency electromagnetic fields to determine compliance with human exposure limits when a base station is put into service}},
	note={Available at \url{https://www.itu.int/rec/T-REC-K.100-201907-I/en}, last accessed on 6th April 2020}
}


@Manual{timmmwave, 
	title={{Future use of millimetre waves for 5G}},
	note={Available at \url{https://www.itu.int/en/ITU-D/Regional-Presence/Europe/Documents/Events/2017/Spectrum%20Management/Simoni%20-%20Future%20use%20of%20millimetre%20waves%20in%205G%20v1.1.pdf}, last accessed on 21th April 2020}
}

@misc{erwin1981assessment,
  title={Assessment of Possible Hazards Associated with Applications of Millimeter-Wave Systems.},
  author={Erwin, David N and Hurt, William D},
  year={1981},
  howpublished={Available at: \url{https://apps.dtic.mil/dtic/tr/fulltext/u2/a112014.pdf}},
  note={Last Accessed: 27th May 2020}
}

@article{gandhi1986absorption,
  title={Absorption of millimeter waves by human beings and its biological implications},
  author={Gandhi, Om P and Riazi, Abbas},
  journal={IEEE Transactions on microwave theory and techniques},
  volume={34},
  number={2},
  pages={228--235},
  year={1986},
  publisher={IEEE}
}

@article{ryan2000radio,
  title={Radio frequency radiation of millimeter wave length: potential occupational safety issues relating to surface heating.},
  author={Ryan, Kathy L and D'Andrea, John A and Jauchem, James R and Mason, Patrick A},
  journal={Health physics},
  volume={78},
  number={2},
  pages={170--181},
  year={2000}
}

@article{kues1999absence,
  title={Absence of ocular effects after either single or repeated exposure to 10 mW/cm2 from a 60 GHz CW source},
  author={Kues, Henry A and D'Anna, Salvatore A and Osiander, Robert and Green, William R and Monahan, John C},
  journal={Bioelectromagnetics},
  volume={20},
  number={8},
  pages={463--473},
  year={1999},
  publisher={Wiley Online Library}
}

@article{walters2000heating,
  title={Heating and pain sensation produced in human skin by millimeter waves: comparison to a simple thermal model.},
  author={Walters, Thomas J and Blick, Dennis W and Johnson, Leland R and Adair, Eleanor R and Foster, Kenneth R},
  journal={Health physics},
  volume={78},
  number={3},
  pages={259--267},
  year={2000}
}

@article{riu1997thermal,
  title={A thermal model for human thresholds of microwave-evoked warmth sensations},
  author={Riu, Pere J and Foster, Kenneth R and Blick, Dennis W and Adair, Eleanor R},
  journal={Bioelectromagnetics},
  volume={18},
  number={8},
  pages={578--583},
  year={1997},
  publisher={Wiley Online Library}
}

@Manual{air5121, 
	title={{EMF Test Report: Ericsson AIR 5121}},
	note={Available at \url{https://apps.fcc.gov/eas/GetApplicationAttachment.html?calledFromFrame=Y&id=3845517}, last accessed on 26th Feb. 2020}
}

@Manual{bsoutputpower, 
	title={{Base Stations and Networks}},
	note={Available at \url{https://www.ericsson.com/en/about-us/sustainability-and-corporate-responsibility/responsible-business/radio-waves-and-health/base-stations-and-networks}, last accessed on 21st April 2020}
}




@Manual{ecoscienza, 
	title={{5G Is Landing: Are We Ready?}},
	note={Available (In Italian) at \url{https://www.arpae.it/cms3/documenti/_cerca_doc/ecoscienza/ecoscienza2019_4/Ecoscienza2019_4.pdf}, last accessed on 26th Feb. 2020}
}


@Manual{etsitr, 
	title={{5G NR User Equipment (UE) radio transmission and reception - Part 2: Range 2 Standalone (3GPP TS 38.101-2 version 15.5.0 Release 15)}},
	note={Available at \url{https://www.etsi.org/deliver/etsi_ts/138100_138199/13810102/15.05.00_60/ts_13810102v150500p.pdf}, last accessed on 26th Feb. 2020}
}

@Manual{etsitr2, 
	title={{Digital cellular telecommunications system (Phase 2+) (GSM), Universal Mobile, Telecommunications System (UMTS), LTE, 5G - Release description - Release 15
(3GPP TR 21.915 version 15.0.0 Release 15)}},
	note={Available at \url{https://www.etsi.org/deliver/etsi_tr/121900_121999/121915/15.00.00_60/tr_121915v150000p.pdf}, last accessed on 22nd April 2020}
}


@Manual{etsitr3, 
	title={{5G NR User Equipment (UE) radio transmission and reception - Part 2: Range 2 Standalone (3GPP TS 38.101-2 version 15.3.0 Release 15)}},
	note={Available at \url{https://www.etsi.org/deliver/etsi_ts/138100_138199/13810102/15.03.00_60/ts_13810102v150300p.pdf}, last accessed on 22nd April 2020}
}

@article{rebecchi2014data,
  title={Data offloading techniques in cellular networks: A survey},
  author={Rebecchi, Filippo and De Amorim, Marcelo Dias and Conan, Vania and Passarella, Andrea and Bruno, Raffaele and Conti, Marco},
  journal={IEEE Communications Surveys \& Tutorials},
  volume={17},
  number={2},
  pages={580--603},
  year={2014},
  publisher={IEEE}
}

@inproceedings{zhang2013overview,
  title={An overview of energy-efficient base station management techniques},
  author={Zhang, Yi and Budzisz, {\L}ukasz and Meo, Michela and Conte, Alberto and Haratcherev, Ivaylo and Koutitas, George and Tassiulas, Leandros and Marsan, Marco Ajmone and Lambert, Sofie},
  booktitle={24th Tyrrhenian International Workshop on Digital Communications - Green ICT (TIWDC 2013), Genoa, Italy},
  pages={1--6},
  year={2013},
  month={September}
}

@inproceedings{dimatteo2011cellular,
  title={Cellular traffic offloading through WiFi networks},
  author={Dimatteo, Savio and Hui, Pan and Han, Bo and Li, Victor OK},
  booktitle={IEEE 8th International Conference on Mobile Ad-hoc and Sensor Systems (MASS 2011), Monterey, CA},
  pages={192--201},
  year={2011},
  month={November}
}

@article{ge20165g,
  title={{5G ultra-dense cellular networks}},
  author={Ge, Xiaohu and Tu, Song and Mao, Guoqiang and Wang, Cheng-Xiang and Han, Tao},
  journal={IEEE Wireless Communications},
  volume={23},
  number={1},
  pages={72--79},
  year={2016},
  publisher={IEEE}
}

@inproceedings{brueck2011heterogeneous,
  title={Heterogeneous networks in LTE-Advanced},
  author={Brueck, Stefan},
  booktitle={8th International Symposium on Wireless Communication Systems (ISWCS 2011), Aachen, Germany},
  pages={171--175},
  year={2011},
  month={November}
}

@article{chih2020energy,
  title={{Energy-efficient 5G for a greener future}},
  author={Chih-Lin, I and Han, Shuangfeng and Bian, Sen},
  journal={Nature Electronics},
  volume={3},
  number={4},
  pages={182--184},
  year={2020},
  publisher={Nature Publishing Group}
}

@Manual{iotstandards, 
	author={Tabbane, Sami},
	title={{IoT Standards Part II: 3GPP Standards}},
	note={Available at \url{https://www.itu.int/en/ITU-D/Regional-Presence/AsiaPacific/Documents/Events/2018/IoT-BDG/7.%20IoT%20Standards%20Part%20II%20-%20Sami%20Tabbane.pdf}, last accessed on 22nd April 2020}
}

@article{lee2016design,
  title={Design of an energy efficient future base station with large-scale antenna system},
  author={Lee, Byung Moo and Kim, Youngok},
  journal={Energies},
  volume={9},
  number={12},
  pages={1083},
  year={2016},
  publisher={Multidisciplinary Digital Publishing Institute}
}


@Manual{iotfuture, 
	title={{Mobile IoT in the 5G Future}},
	note={Available at \url{https://www.ericsson.com/4a8d35/assets/local/networks/documents/gsma-5g-mobile-iot.pdf}, last accessed on 22nd April 2020}
}

 

@Manual{improvingwireless, 
title={{Improving wireless connectivity through small cell deployment}},
	note={Available at \url{https://www.gsma.com/publicpolicy/wp-content/uploads/2016/12/GSMA_Small_Cell_Deployment_Booklet.pdf}, last accessed on 21th May 2020}

}


@Manual{numberofhours, 
title={{US Time Spent with Mobile 2019)}},
	note={Available at \url{https://www.emarketer.com/content/us-time-spent-with-mobile-2019}, last accessed on 27th Feb. 2020}

}

@Manual{3gpprel16, 
title={{3GPP Release 16}},
	note={Available at \url{https://www.3gpp.org/release-16}, last accessed on 6th March 2020}

}




@Manual{sardatabase, 
	title={{Federal Office for Radiation Protection - {SAR} Database}},
	note={Available at \url{http://www.bfs.de/SiteGlobals/Forms/Suche/BfS/DE/SARsuche_Formular.html}, last accessed on 27th Feb. 2020}
}




@Manual{iec1, 
	title={{IEC 62232:2017 Determination of {RF} field strength, power density and {SAR} in the vicinity of radiocommunication base stations for the purpose of evaluating human exposure}},
	note={Available at \url{https://webstore.iec.ch/publication/28673}, last accessed on 27th Feb. 2020}
}




@Manual{iec2, 
	title={{IEC TR 62669:2019 Case studies supporting IEC 62232 - Determination of {RF} field strength, power density and {SAR} in the vicinity of radiocommunication base stations for the purpose of evaluating human exposure}},
	note={Available at \url{https://webstore.iec.ch/publication/62014}, last accessed on 27th Feb. 2020}
}

@Manual{iec3, 
	title={{IEC 62209-2:2010+AMD1:2019 Human exposure to radio frequency fields from hand-held and body-mounted wireless communication devices - Human models, instrumentation, and procedures - Part 2: Procedure to determine the specific absorption rate (SAR) for wireless communication devices used in close proximity to the human body (frequency range of 30 MHz to 6 GHz)}},
	note={Available at \url{https://webstore.iec.ch/publication/65156}, last accessed on 27th Feb. 2020}
}

@Manual{iec4,
title={{IEC 62209-1:2016 Measurement procedure for the assessment of specific absorption rate of human exposure to radio frequency fields from hand-held and body-mounted wireless communication devices - Part 1: Devices used next to the ear (Frequency range of 300 MHz to 6 GHz)}},
	note={Available at \url{https://webstore.iec.ch/publication/25336}, last accessed on 27th Feb. 2020}
}

@Manual{iec5,
title={{IEC 62311:2019, Assessment of electronic and electrical equipment related to
human exposure restrictions for electromagnetic fields (0 Hz-300 GHz)}},
	note={Available at \url{https://webstore.iec.ch/publication/33985}, last accessed on 10th April 2020}
}

@Manual{ieee1,
title={{P63195-1 - IEEE/IEC International Draft Standard - Measurement procedure for the assessment of power density of human exposure to radio frequency fields from wireless devices operating in close proximity to the head and body - Frequency range of 6 GHz to 300 GHz}},
	note={Available at \url{https://standards.ieee.org/project/63195-1.html}, last accessed on 6th April 2020}
}



@Manual{ieee2,
title={{P63195-2 - IEEE International Draft Standard - Assessment of power density of human exposure to radio frequency fields from wireless devices in close proximity to the head and body - Part 2: Computational Procedure (Frequency range of 6 GHz to 300 GHz)}},
	note={Available at \url{https://standards.ieee.org/project/63195-2.html}, last accessed on 6th April 2020}
}




@Manual{5gimpact, 
	title={{Impact of {EMF} limits on 5G network roll-out}},
	note={Available at \url{https://www.itu.int/en/ITU-T/Workshops-and-Seminars/20171205/Documents/S3_Christer_Tornevik.pdf}, last accessed on 25th Feb. 2020}
}

@article{JosFreRos:10,
title = "Comparison of personal radio frequency electromagnetic field exposure in different urban areas across {Europe}",
journal = "Environmental Research",
volume = "110",
number = "7",
pages = "658 - 663",
year = "2010",
issn = "0013-9351",
doi = "https://doi.org/10.1016/j.envres.2010.06.009",
url = "http://www.sciencedirect.com/science/article/pii/S0013935110001015",
author = "Wout Joseph and Patrizia Frei and Martin Roösli and György Thuróczy and Peter Gajsek and Tomaz Trcek and John Bolte and Günter Vermeeren and Evelyn Mohler and Péter Juhász and Viktoria Finta and Luc Martens",
keywords = "Radio frequency electromagnetic fields (RF-EMF), Personal exposure meter, {RF} measurement, Exposure of general public, Mobile phone base station, DECT cordless phone",
abstract = "Background
Only limited data are available on personal radio frequency electromagnetic field (RF-EMF) exposure in everyday life. Several European countries performed measurement studies in this area of research. However, a comparison between countries regarding typical exposure levels is lacking.
Objectives
To compare for the first time mean exposure levels and contributions of different sources in specific environments between different European countries.
Methods
In five countries (Belgium, Switzerland, Slovenia, Hungary, and the Netherlands), measurement studies were performed using the same personal exposure meters. The pooled data were analyzed using the robust regression on order statistics (ROS) method in order to allow for data below the detection limit. Mean exposure levels were compared between different microenvironments such as homes, public transports, or outdoor.
Results
Exposure levels were of the same order of magnitude in all countries and well below the international exposure limits. In all countries except for the Netherlands, the highest total exposure was measured in transport vehicles (trains, car, and busses), mainly due to radiation from mobile phone handsets (up to 97%). Exposure levels were in general lower in private houses or flats than in offices and outdoors. At home, contributions from various sources were quite different between countries.
Conclusions
Highest total personal RF-EMF exposure was measured inside transport vehicles and was well below international exposure limits. This is mainly due to mobile phone handsets. Mobile telecommunication can be considered to be the main contribution to total RF-EMF exposure in all microenvironments."
}

@article{DurFroRoo:14,
title={{EMF} monitoring—concepts, activities, gaps and options},
author={D{\"u}rrenberger, Gregor and Fr{\"o}hlich, J{\"u}rg and R{\"o}{\"o}sli, Martin and Mattsson, Mats-Olof},
journal={International journal of environmental research and public health},
volume={11},
number={9},
pages={9460--9479},
year={2014},
publisher={Multidisciplinary Digital Publishing Institute}
}

@article{SagDonSch:18,
title={Radiofrequency electromagnetic field exposure in everyday microenvironments in {Europe}: A systematic literature review},
author={Sagar, Sanjay and Dongus, Stefan and Schoeni, Anna and Roser, Katharina and Eeftens, Marloes and Struchen, Benjamin and Foerster, Milena and Meier, No{\"e}mi and Adem, Seid and R{\"o}{\"o}sli, Martin},
journal={Journal of Exposure Science and Environmental Epidemiology},
volume={28},
number={2},
pages={147},
year={2018},
publisher={Nature Publishing Group}
}

@Article{ICIRPNote:19,
author = {ICIRP},
title = {{ICNIRP} NOTE: CRITICAL EVALUATION OF TWO RADIOFREQUENCY
ELECTROMAGNETIC FIELD ANIMAL CARCINOGENICITY
STUDIES PUBLISHED IN 2018},
journal = {Health Physics},
year = {2019},
OPTkey = {key},
volume = {118},
number = {00},
OPTpages = {1-8},
month = {May},
}

@article{ICNIRPMM:12,
title={{ICNIRP} STATEMENT—HEALTH ISSUES ASSOCIATED WITH MILLIMETER WAVE WHOLE BODY IMAGING TECHNOLOGY},
author={{International Commission on Non-Ionizing Radiation Protection and others}},
journal={Health physics},
volume={102},
number={1},
pages={81--82},
year={2012},
publisher={LWW}
}

@article{ZhaChaSau:11,
title={Millimeter-wave interactions with the human body: state of knowledge and recent advances},
author={Zhadobov, Maxim and Chahat, Nacer and Sauleau, Ronan and Le Quement, Catherine and Le Drean, Yves},
journal={International Journal of Microwave and Wireless Technologies},
volume={3},
number={2},
pages={237--247},
year={2011},
publisher={Cambridge University Press}
}


@article{WalMinKen:19,
title = "Real-world cell phone radiofrequency electromagnetic field exposures",
journal = "Environmental Research",
volume = "171",
pages = "581 - 592",
year = "2019",
issn = "0013-9351",
doi = "https://doi.org/10.1016/j.envres.2018.09.015",
url = "http://www.sciencedirect.com/science/article/pii/S0013935118305024",
author = "Stephen Wall and Zhong-Min Wang and Thomas Kendig and Dina Dobraca and Michael Lipsett",
keywords = "Cell phones, Radiofrequency, Electromagnetic fields, Exposure assessment, Power density, Maximum permissible exposure",
abstract = "In 2011 the International Agency for Research on Cancer classified radiofrequency electromagnetic fields (RF EMF) from cell phones as possibly carcinogenic to humans. The National Toxicology Program and the Ramazzini Institute have both reported that {RF} {EMF} exposures significantly increase gliomas and Schwannomas of the heart in rodent studies. Recent studies indicate that {RF} {EMF} exposures from cell phones have negative impacts on animal cells and cognitive and/or behavioral development in children. Case-control epidemiological studies have found evidence for cell phone use and increased risk for glioma and localization of the glioma associated with the consistent exposure site of regular cell phone use. Understanding the exposure level, or power density, from {RF} {EMF} emitted by cell phones under real-world usage and signal reception conditions, as distinct from the published measurements of maximum Specific Absorption Rate values, may help cell phone users decide whether to take behavioral steps to reduce {RF} {EMF} exposure. Exposure measurements were conducted on phone models from four major mobile network operators (MNOs) in the USA for calls received under strong and weak reception signal conditions, near the phone face and at several distances up to 48 cm. {RF} {EMF} exposure from all phones was found to be greater under weak (1–2 display bars) than under strong (4–5 display bars) reception signal conditions by up to four orders of magnitude. Notably, {RF} {EMF} exposure levels under weak reception signal conditions at a distance of 48 cm from the phone were similar to or greater than those detected under strong reception signal conditions at a distance of 4 cm. Under weak reception signal conditions, power density reductions of up to 90% occurred at 16 cm typical for speaker phone or texting over the 4 cm near-ear exposure. The results of this investigation of second-generation (2G) technology suggest that reduced and precautionary use of cell phones under weak signal conditions could lower a user's {RF} {EMF} exposure by up to several orders of magnitude. Bluetooth headset power density exposures were 10–400 times lower than those of the cell phones to which they were connected and dependent on the headset rather than the connected phone. The results of this study informed the development of public health guidance regarding cell phone use."
}

@misc{SarNasirSlim:19,
title={Next Generation Terahertz Communications: A Rendezvous of Sensing, Imaging and Localization},
author={Hadi Sarieddeen and Nasir Saeed and Tareq Y. Al-Naffouri and Mohamed-Slim Alouini},
year={2019},
eprint={1909.10462},
archivePrefix={arXiv},
primaryClass={eess.SP}
}

@article{ZhaHasoPen:14,
title={Advances in the biological effects of terahertz wave radiation},
author={Zhao, Li and Hao, Yan-Hui and Peng, Rui-Yun},
journal={Military Medical Research},
volume={1},
number={1},
pages={26},
year={2014},
publisher={Springer}
}


@article{BiuCloAri:08,
title={The effects of terahertz radiation on human keratinocyte primary cultures and neural cell cultures},
author={Bourne, Nicola and Clothier, Richard H and D'Arienzo, Marco and Harrison, Paul},
journal={Alternatives to Laboratory Animals},
volume={36},
number={6},
pages={667--684},
year={2008},
publisher={SAGE Publications Sage UK: London, England}
}


@article{WilSchHol:12,
title={The influence of high intensity terahertz radiation on mammalian cell adhesion, proliferation and differentiation},
author={Williams, Rachel and Schofield, Amy and Holder, Gareth and Downes, Joan and Edgar, David and Harrison, Paul and Siggel-King, Michele and Surman, Mark and Dunning, David and Hill, Stephen and others},
journal={Physics in Medicine \& Biology},
volume={58},
number={2},
pages={373},
year={2012},
publisher={IOP Publishing}
}

@article{HenHel:12,
author = { Henning   Hintzsche  and  Helga   Stopper },
title = {Effects of Terahertz Radiation on Biological Systems},
journal = {Critical Reviews in Environmental Science and Technology},
volume = {42},
number = {22},
pages = {2408-2434},
year  = {2012},
publisher = {Taylor & Francis},
}

@Misc{ApreItaly:19,
author = {{Arpae Emillia-Romagna}},
title = {Continuous environmental monitoring},
howpublished = {Available at \url{https://www.arpae.it/dettaglio_generale.asp?id=2644&idlivello=127}},
month = {Dec.},
year = {2019},
OPTnote = {note},
OPTannote = {annote},
}

@article{SinNathRav:18,
title={Effect of radiofrequency radiation on reproductive health},
author={Singh, Rajeev and Nath, Ravindra and Mathur, Ajit Kumar and Sharma, Radhey Shyam},
journal={The Indian journal of medical research},
volume={148},
number={Suppl 1},
pages={S92},
year={2018},
publisher={Wolters Kluwer--Medknow Publications}
}


@article{GuidoKir:19,
author = {Guido, Katrina and Kiourti, Asimina},
title = {Wireless Wearables and Implants: A Dosimetry Review},
journal = {Bioelectromagnetics},
volume = {41},
number = {1},
pages = {3-20},
keywords = {SAR, antennas, thermal distribution, implantable devices, wearable devices},
OPTurl = {https://onlinelibrary.wiley.com/doi/abs/10.1002/bem.22240},
abstract = {Wireless wearable and implantable devices are continuing to grow in popularity, and as this growth occurs, so too does the need to consider the safety of such devices. Wearable and implantable devices require the transmitting and receiving of electromagnetic waves near and through the body, which at high enough exposure levels may damage proximate tissues. The specific absorption rate (SAR) is the quantity commonly used to enumerate exposure levels, and various national and international organizations have defined regulations limiting exposure to ensure safe operation. In this paper, we comprehensively review dosimetric studies reported in the literature up to the year 2019 for wearables and implants. We discuss antenna designs for wearables and implants as they relate to {SAR} values and field and thermal distributions in tissue, present designs that have made steps to reduce SAR, and then review {SAR} considerations as they relate to applied devices. As compared with previous review papers, this paper is the first review to focus on dosimetry aspects relative to wearable and implantable devices. Bioelectromagnetics. 2020;41:3–20 © 2019 The Authors. Bioelectromagnetics published by Wiley Periodicals, Inc.},
year = {2019},
month=Dec.,
}


@ARTICLE{JiangBrocSie:14,
author={Z. H. {Jiang} and D. E. {Brocker} and P. E. {Sieber} and D. H. {Werner}},
journal={IEEE Transactions on Antennas and Propagation},
title={A Compact, Low-Profile Metasurface-Enabled Antenna for Wearable Medical Body-Area Network Devices},
year={2014},
volume={62},
number={8},
pages={4021-4030},
keywords={biomedical communication;body area networks;metamaterial antennas;microstrip antennas;monopole antennas;wearable antennas;compact low-profile metasurface-enabled antenna;wearable medical body-area network devices;compact conformal wearable antenna;I-shaped elements;planar monopole;artificial magnetic conducting ground plane backed antenna designs;impedance bandwidth;structural deformation;human body loading;microstrip patch antennas;metal backed metasurface;specific absorption rate;frequency 2.36 GHz to 2.4 GHz;Antenna measurements;Antenna radiation patterns;Microstrip antennas;Patch antennas;Reflector antennas;Dipole antennas;Anisotropic metasurface;artificial ground plane;medical body-area network (MBAN);wearable antennas},
doi={10.1109/TAP.2014.2327650},
ISSN={1558-2221},
month={Aug},}


@article{AshyapAbiSam:17,
  title={Compact and low-profile textile {PEBG}-based antenna for wearable medical applications},
  author={Ashyap, Adel YI and Abidin, Zuhairiah Zainal and Dahlan, Samsul Haimi and Majid, Huda A and Shah, Shaharil Mohd and Kamarudin, Muhammad Ramlee and Alomainy, Akram},
  journal={IEEE Antennas and Wireless Propagation Letters},
  volume={16},
  pages={2550--2553},
  year={2017},
  publisher={IEEE},
}


@article{AugAlvSar:10,
  title={Polymeric ferrite sheets for {SAR} reduction of wearable antennas},
  author={Augustine, Robin and Alves, T and Sarrebourse, T and Poussot, B and Mathew, KT and Laheurte, J-M},
  journal={Electronics letters},
  volume={46},
  number={3},
  pages={197--198},
  year={2010},
  publisher={IET}
}


@article{GaoHuWan:18,
author = {Gao, Guoping and Hu, Bin and Wang, Shaofei and Yang, Chen},
title = {Wearable planar inverted-{F} antenna with stable characteristic and low specific absorption rate},
journal = {Microwave and Optical Technology Letters},
volume = {60},
number = {4},
pages = {876-882},
keywords = {bending performance, EBG structure, PIFA, SAR, wearable antenna},
OPTdoi = {10.1002/mop.31069},
OPTurl = {https://onlinelibrary.wiley.com/doi/abs/10.1002/mop.31069},
eprint = {https://onlinelibrary.wiley.com/doi/pdf/10.1002/mop.31069},
abstract = {Abstract A dual band PIFA antenna with EBG structure in application to wearable communication system is investigated in this article. The proposed antenna is designed to work at 2.4/5.8 GHz WLAN band by two horizontal radiation units, and then the dual band EBG with two rectangular rings is designed, which is quite a simple structure. The two zero-reflection phases and band-gaps of S21<−20 dB are observed in the designed working bands. Both of the measurement and simulation show that the performance of the proposed antenna under bending condition is stable, and by virtue of the EBG structures, several significant characteristics are obtained such as the unidirectional radiation, high gain, and low {SAR} value, which are necessary for WBAN applications.},
year = {2018}
}

@article{BetBenFel:18,
title = "The human skin as a sub-{THz} receiver – Does {5G} pose a danger to it or not?",
journal = "Environmental Research",
volume = "163",
pages = "208 - 216",
year = "2018",
issn = "0013-9351",
doi = "https://doi.org/10.1016/j.envres.2018.01.032",
OPTurl = "http://www.sciencedirect.com/science/article/pii/S0013935118300331",
author = "Noa Betzalel and Paul Ben Ishai and Yuri Feldman",
keywords = "5G, Helical antenna, Human skin, Sub-Terahertz (sub-THz), Specific Absorption Rate (SAR), Sweat duct",
abstract = "In the interaction of microwave radiation and human beings, the skin is traditionally considered as just an absorbing sponge stratum filled with water. In previous works, we showed that this view is flawed when we demonstrated that the coiled portion of the sweat duct in upper skin layer is regarded as a helical antenna in the sub-THz band. Experimentally we showed that the reflectance of the human skin in the sub-THz region depends on the intensity of perspiration, i.e. sweat duct's conductivity, and correlates with levels of human stress (physical, mental and emotional). Later on, we detected circular dichroism in the reflectance from the skin, a signature of the axial mode of a helical antenna. The full ramifications of what these findings represent in the human condition are still unclear. We also revealed correlation of electrocardiography (ECG) parameters to the sub-THz reflection coefficient of human skin. In a recent work, we developed a unique simulation tool of human skin, taking into account the skin multi-layer structure together with the helical segment of the sweat duct embedded in it. The presence of the sweat duct led to a high specific absorption rate (SAR) of the skin in extremely high frequency band. In this paper, we summarize the physical evidence for this phenomenon and consider its implication for the future exploitation of the electromagnetic spectrum by wireless communication. Starting from July 2016 the US Federal Communications Commission (FCC) has adopted new rules for wireless broadband operations above 24 GHz (5 G). This trend of exploitation is predicted to expand to higher frequencies in the sub-THz region. One must consider the implications of human immersion in the electromagnetic noise, caused by devices working at the very same frequencies as those, to which the sweat duct (as a helical antenna) is most attuned. We are raising a warning flag against the unrestricted use of sub-THz technologies for communication, before the possible consequences for public health are explored."
}

@ARTICLE{BocHeathPop:14,
	author={F. {Boccardi} and R. W. {Heath} and A. {Lozano} and T. L. {Marzetta} and P. {Popovski}},
	journal={IEEE Communications Magazine},
	title={Five disruptive technology directions for {5G}},
	year={2014},
	volume={52},
	number={2},
	pages={74-80},
	keywords={cellular radio;fifth generation systems;MIMO communication;fifth generation cellular networks;architectural design;component disruptive design;device-centric architectures;MIMO;machine-to-machine communications;MIMO;Antenna arrays;Microwave communication;Base stations;Uplink;Downlink;Next generation networking},
	doi={10.1109/MCOM.2014.6736746},
	ISSN={1558-1896},
	month={February},}

@article{KelHel:19,
	title={On the Assessment of Human Exposure to Electromagnetic Fields Transmitted by {5G} {NR} Base Stations},
	author={Keller, Helmut},
	journal={Health physics},
	volume={117},
	number={5},
	pages={541--545},
	year={2019},
	publisher={LWW}
}

@TechReport{IEC62232:2019,
	title = {Case studies supporting {IEC} 62232 – Determination of {RF} field strength, power
	density and {SAR} in the vicinity of radio communication base stations for the
	purpose of evaluating human exposure},
	institution = {International Electrotechnical Commission},
	year = {2019},
	number = {EC TR 62669},
	address = {Geneva},
	month = {April},
	OPTnote = {note},
	OPTannote = {annote},
}

@ARTICLE{AerVerVanTor:19,
	author={S. {Aerts} and L. {Verloock} and M. {Van den Bossche} and D. {Colombi} and L. {Martens} and C. {Törnevik} and W. {Joseph}},
	journal={IEEE Access},
	title={In-{Situ} Measurement Methodology for the Assessment of {5G} {NR} Massive {MIMO} Base Station Exposure at Sub-6 {GHz} Frequencies},
	volume={7},
    pages={184658--184667},
    year={2019},
	keywords={5G;radiofrequency electromagnetic fields (RF-EMF);exposure assessment;measurement;Massive MIMO;mobile telecommunications;New Radio;spectrum analyzer},
	doi={10.1109/ACCESS.2019.2961225},
	ISSN={2169-3536},
	month={Dec.},}

@article{ZmyBieBor:19,
	title={Protection of the population health from electromagnetic hazards-challenges resulting from the implementation of the {5G} network planned in {Poland}},
	author={Zmy{\'s}lony, Marek and Bie{\'n}kowski, Pawe{\l} and Bortkiewicz, Alicja and Karpowicz, Jolanta and Kieliszek, Jaros{\l}aw and Polita{\'n}ski, Piotr and Rydzy{\'n}ski, Konrad},
	journal={Medycyna pracy},
	year={2019},
	month={Nov.},
	note={(in Polish)},
}

@article{JosVerGoe:12,
	author = {Joseph, Wout and Verloock, Leen and Goeminne, Francis and Vermeeren, Günter and Martens, Luc},
	title = {In situ {LTE} exposure of the general public: Characterization and extrapolation},
	journal = {Bioelectromagnetics},
	volume = {33},
	number = {6},
	pages = {466-475},
	keywords = {LTE, general public exposure, electromagnetic fields, extrapolation, {RF} measurement, RF-EMF},
	doi = {10.1002/bem.21707},
	abstract = {Abstract In situ radiofrequency (RF) exposure of the different {RF} sources is characterized in Reading, United Kingdom, and an extrapolation method to estimate worst-case long-term evolution (LTE) exposure is proposed. All electric field levels satisfy the International Commission on Non-Ionizing Radiation Protection (ICNIRP) reference levels with a maximal total electric field value of 4.5 V/m. The total values are dominated by frequency modulation (FM). Exposure levels for LTE of 0.2 V/m on average and 0.5 V/m maximally are obtained. Contributions of LTE to the total exposure are limited to 0.4\% on average. Exposure ratios from 0.8\% (LTE) to 12.5\% (FM) are obtained. An extrapolation method is proposed and validated to assess the worst-case LTE exposure. For this method, the reference signal (RS) and secondary synchronization signal (S-SYNC) are measured and extrapolated to the worst-case value using an extrapolation factor. The influence of the traffic load and output power of the base station on in situ RS and S-SYNC signals are lower than 1 dB for all power and traffic load settings, showing that these signals can be used for the extrapolation method. The maximal extrapolated field value for LTE exposure equals 1.9 V/m, which is 32 times below the ICNIRP reference levels for electric fields. Bioelectromagnetics 33:466–475, 2012. © 2012 Wiley Periodicals, Inc.},
	year = {2012},
	month={Dec.}
}

@TechReport{BlaFor:19,
	title={{5G} deployment--State of Play in {Europe, USA and Asia}},
	author={Blackman, C and Forge, S},
	institution = {Policy Department for Economic, Scientific and Quality of Life Policies European Parliament},
	month={Apr.},
	year={2019},
	address={L-2929 - Luxembourg},
}


@article{FosterZisBal:18b,
	title={Modeling tissue heating from exposure to radiofrequency energy and relevance of tissue heating to exposure limits: heating factor},
	author={Foster, Kenneth R and Ziskin, Marvin C and Balzano, Quirino and Bit-Babik, Giorgi},
	journal={Health physics},
	volume={115},
	number={2},
	pages={295--307},
	year={2018},
	publisher={LWW}
}

@article{ZisAleFoster:18,
	author = {Ziskin, Marvin and Alekseev, Stanislav and Foster, Kenneth and Balzano, Quirino},
	title = {Tissue models for {RF} exposure evaluation at frequencies above 6 GHz},
	journal = {Bioelectromagnetics},
	volume = {39},
	number = {3},
	pages = {173-189},
	year = {2018}
}



@article{MciRobAnd:10,
	author = {McIntosh, Robert and Anderson, Vitas},
	title = {{SAR} versus $\text{S}_{\text{inc}}$ : What is the appropriate {RF} exposure metric in the range 1-10 {Ghz}? Part {II}: Using complex human body models},
	journal = {Bioelectromagnetics},
	volume = {31},
	number = {6},
	pages = {467-478},
	year = {2010}
}



@book{barnes2006bioengineering,
	title={Bioengineering and biophysical aspects of electromagnetic fields},
	author={Barnes, Frank S and Greenebaum, Ben},
	year={2006},
	publisher={CRC}
}

@incollection {FosterChouPet:19,
	editor = {Barnes, Frank S.; Greenebaum, Ben},
	Booktitle = {Bioengineering and biophysical aspects of electromagnetic fields},
	title = {Radio Frequency Exposure Standards},
	author={K.R. Foster and C.-K. Chou and R. C. Petersen},
	publisher = {CRC press},
	year = {2019},
	volume = {2},
	edition = {Fourth Edition},
	address={6000 Broken Sound Parkway NW, Suite 300},
}


@INPROCEEDINGS{Migliore:19,
	author={M. D. {Migliore}},
	booktitle={IEEE International Workshop on Measurements and Networking, Catania, Italy},
	title={Some Notes on the Verification of the Exposure Limits in {5G} Systems},
	year={2019},
	pages={1-5},
	keywords={5G mobile communication;biological effects of fields;electromagnetic fields;MIMO communication;spatial resource;network capacity;field intensity;massive {MIMO} communication systems;exposure limits;5G communication systems;electromagnetic field exposure measurement;5G;antennas;spatial resource;Massive MIMO;Active Antennas Systems;electromagnetic safety},
	doi={10.1109/IWMN.2019.8805045},
	ISSN={2639-507X},
	month={July},}

@article{VelJosDebThi:19,
	title = "Characterisation of spatial and temporal variability of {RF-EMF} exposure levels in urban environments in {Flanders, Belgium}",
	journal = "Environmental Research",
	volume = "175",
	pages = "351 - 366",
	year = "2019",
	issn = "0013-9351",
	month="May",
	OPTurl = "http://www.sciencedirect.com/science/article/pii/S0013935119302853",
	author = "Maarten Velghe and Wout Joseph and Senne Debouvere and Reza Aminzadeh and Luc Martens and Arno Thielens",
	keywords = "Radio-frequency electromagnetic fields, Personal exposure, Microenvironmental research",
	abstract = "Personal exposure to Radio-Frequency Electromagnetic Fields (RF-EMFs) was studied using personal measurements in five different microenvironments in each of five cities (Brussels, Antwerp, Ghent, Bruges and Hasselt) in Flanders, Belgium. These measurements were carried out by two researchers using on-body calibrated personal exposimeters. In three out of the five studied cities (Brussels, Ghent and Bruges), temporal aspects of personal exposure to RF-EMFs were studied as well. Measurements during and outside of rush hours (7:00–9:15 and 16:30–19:00) were compared. Likewise, measurements were executed during night time and compared to the ones measured during working hours. Representativeness and repeatability of the measurement method was studied as well. The highest mean total exposure was found in Brussels (2.63 mW/m2), the most densely populated city in this study. However, we measured higher downlink exposure in Antwerp than in Brussels, which might be an effect of the stronger legislation on base stations in Brussels. The measurements and used protocol were found to be both repeatable over time (r = 0.95 for median total exposure) and representative for the studied microenvironments in terms of path selection (r = 0.88 for median total exposure). Finally, in 10 out of the 13 on-body calibrated frequency bands we found that the measurement devices underestimate the intensity of the incident RF-EMFs with median underestimations up to 68%."
}


@article{NikJosXhaSkr:19,
	title = {Exposure assessment of body-implanted capsules in the  100-{MHz}–5-{GHz} range},
	author = {Nikolayev, Denys and Joseph, Wout and Zhadobov, Maxim and  Sauleau, Ronan and Martens, Luc and Skrivervik, Anja},
	journal = {Proc. of BioEM},
	pages = {5. 63-67},
	year = {2019},
	month={June},
	abstract = {Body-implanted bioelectronics rely on antennas to  interface with external on- or off-body equipment. For a  given input power, the antenna type and operating frequency  significantly affect the power dissipation in tissues. This  study addresses the exposure by realistic magnetic and  electric equivalent sources using fullwave modeling  techniques. The effect of equivalent source configuration  on the power dissipation, exposure, and radiation  performance is here quantified for the first time. The  results demonstrate the existence of mode-dependent optimal  operating frequency that maximizes the achievable radiation  efficiency and minimizes Specific Absorption Rate (SAR) for  a given input power.},
	OPTurl = {http://infoscience.epfl.ch/record/268193},
}


@Article{WiaWatwout:19,
	author="Wiart, Joe
	and Watanabe, Soichi
	and Wu, Tongning
	and Joseph, Wout
	and Lee, Kyong A.",
	title="Electromagnetic fields {(EMF)} exposure",
	journal="Annals of Telecommunications",
	year="2019",
	month="Feb",
	day="01",
	volume="74",
	number="1",
	pages="1--3",
	issn="1958-9395",
	doi="10.1007/s12243-018-0698-4",
	OPTurl="https://doi.org/10.1007/s12243-018-0698-4"
}



@Article{HirFunKod:19,
	author="Hirata, Akimasa
	and Funahashi, Daisuke
	and Kodera, Sachiko",
	title="Setting exposure guidelines and product safety standards for radio-frequency exposure at frequencies above 6 {GHz}: Brief review",
	journal="Annals of Telecommunications",
	year="2019",
	month="Feb",
	day="01",
	volume="74",
	number="1",
	pages="17--24",
	abstract="Two international guidelines/standards for human protection from electromagnetic fields are on-going revision. Most attention has been paid to the revisions above 3 or 10 GHz where the new fifth generation wireless communication system will be deployed soon. The frequency of 3 or 10 GHz is the transition frequency at which the metric of the basic restriction is changed from the specific absorption rate to the power density. Rationales for the metrics above 3 or 10 GHz were not well established when the current guidelines/standards were published. In this review, we focused on three issues to be considered in the next revision of the exposure guidelines: (i) the averaging area of the power density, (ii) the transition frequency at which the metric is changed from the specific absorption rate to the power density, and (iii) the exposure averaging time. In addition, some remarks and trends on related product safety will also be reviewed and discussed briefly.",
	issn="1958-9395",
	doi="10.1007/s12243-018-0683-y",
	OPTurl="https://doi.org/10.1007/s12243-018-0683-y"
}

@article{ShiChaWakUno:19,
	title={A new extrapolation expression for exposure evaluation inside a human-equivalent liquid phantom in the vicinity of wireless power transfer systems},
	author={Shimoyama, Satoshi and Chakarothai, Jerdvisanop and Wake, Kanako and Arima, Takuji and Watanabe, Soichi and Uno, Toru},
	journal={Annals of Telecommunications},
	volume={74},
	number={1-2},
	pages={53--65},
	year={2019},
	publisher={Springer},
	month="Feb",
}

@article{IyaOniSasWat:19,
	title={Whole-body average {SAR} measurement using flat phantoms for radio base station antennas and its applicability to adult and child human models},
	author={Iyama, Takahiro and Onishi, Teruo and Sasaki, Kensuke and Nagaoka, Tomoaki and Hamada, Lira and Watanabe, Soichi},
	journal={Annals of Telecommunications},
	volume={74},
	number={1-2},
	pages={93--102},
	year={2019},
	publisher={Springer},
   month="Feb",
}

@article{ChoHuaMazWia:19,
	title={Statistical model of the human {RF} exposure in small cell environment},
	author={Chobineh, Amirreza and Huang, Yuanyuan and Mazloum, Taghrid and Conil, Emmanuelle and Wiart, Joe},
	journal={Annals of Telecommunications},
	volume={74},
	number={1-2},
	pages={103--112},
	year={2019},
	publisher={Springer},
	month="Feb",
}


@article{ChiParFioWia:19,
	title={Children exposure to femtocell in indoor environments estimated by sparse low-rank tensor approximations},
	author={Chiaramello, Emma and Parazzini, Marta and Fiocchi, Serena and Bonato, Marta and Ravazzani, Paolo and Wiart, Joe},
	journal={Annals of Telecommunications},
	volume={74},
	number={1-2},
	pages={113--121},
	year={2019},
	publisher={Springer}
}



@INPROCEEDINGS{MatDerTanJoseph:18,
	author={M. {Matalatala} and M. {Deruyck} and E. {Tanghe} and S. {Goudos} and L. {Martens} and W. {Joseph}},
	booktitle={29th Annual International Symposium on Personal, Indoor and Mobile Radio Communications (IEEE PIMRC), Bologna, Italy},
	title={Joint optimization towards power consumption and electromagnetic exposure for Massive {MIMO} {5G} networks},
	year={2018},
	number={},
	pages={1208-1214},
	keywords={4G mobile communication;5G mobile communication;electromagnetic fields;MIMO communication;power consumption;electromagnetic exposure;wireless communication networks;electromagnetic field exposure;network design phase;massive {MIMO} 5G networks;traditional 4G network;MIMO communication;Power demand;Base stations;5G mobile communication;Optimization;Antennas;Tools},
	doi={10.1109/PIMRC.2018.8580818},
	ISSN={2166-9570},
	month={Sep.},}


@article{ShiThiWout:18,
	author = {Shikhantsov, Sergei and Thielens, Arno and Vermeeren, Günter and Demeester, Piet and Martens, Luc and Torfs, Guy and Joseph, Wout},
	title = "{Statistical Approach for Human Electromagnetic Exposure Assessment in Future Wireless {Atto}-Cell Networks}",
	journal = {Radiation Protection Dosimetry},
	volume = {183},
	number = {3},
	pages = {326-331},
	year = {2018},
	month = {07},
	abstract = "{In this article, we study human electromagnetic exposure to the radiation of an ultra dense network of nodes integrated in a floor denoted as ATTO-cell floor, or ATTO-floor. ATTO-cells are a prospective 5 G wireless networking technology, in which humans are exposed by several interfering sources. To numerically estimate this exposure we propose a statistical approach based on a set of finite difference time domain simulations. It accounts for variations of antenna phases and makes use of a large number of exposure evaluations, based on a relatively low number of required simulations. The exposure was expressed in peak-spatial 10-g {SAR} average (psSAR10g). The results show an average exposure level of ~4.9 mW/kg and reaching 7.6 mW/kg in 5\\% of cases. The maximum psSAR10g value found in the studied numerical setup equals around 21.2 mW/kg. Influence of the simulated ATTO-floor size on the resulting exposure was examined. All obtained exposure levels are far below 4 W/kg ICNIRP basic restriction for general public in limbs (and 20 W/kg basic restriction for occupational exposure), which makes ATTO-floor a potential low-exposure 5 G candidate.}",
	issn = {0144-8420},
	doi = {10.1093/rpd/ncy120},
	OPTurl = {https://doi.org/10.1093/rpd/ncy120}
}

@TechReport{TU5G:19,
	title = {{5G} technology and human exposure to radiofrequency electromagnetic fields},
	institution = {International Telecommunication Union},
	year = {2019},
	OPTkey = {key},
	type = {ITU-T Recommendations K-Series},
	number = {Supplement 9},
	OPTaddress = {address},
	month = {May},
	OPTnote = {note},
	OPTannote = {annote}
}

@ARTICLE{JamHelBro:19,
	author={M. A. {Jamshed} and F. {H{\'e}liot} and T. {Brown}},
	journal={IEEE Journal of Electromagnetics, {RF} and Microwaves in Medicine and Biology},
	title={A Survey on Electromagnetic Risk Assessment and Evaluation Mechanism for Future Wireless Communication Systems},
	year={2020},
    volume={4},
    number={1},
    pages={24-36},
	keywords={Wireless communication;Measurement;Electromagnetics;Radio frequency;Risk management;Microwave communication;Biology;Electromagnetic field (EMF) exposure metric;risk assessment;health and safety;future wireless communication},
	doi={10.1109/JERM.2019.2917766},
	ISSN={2469-7257},
	month={May},}

@article{Interphone:10, 
	 author = {{The INTERPHONE Study Group}},
	title = "{Brain tumour risk in relation to mobile telephone use: results of the {INTERPHONE} international case–control study}",
	journal = {International Journal of Epidemiology},
	volume = {39},
	number = {3},
	pages = {675-694},
	year = {2010},
	month = {May},
	abstract = "{Background The rapid increase in mobile telephone use has generated concern about possible health risks related to radiofrequency electromagnetic fields from this technology.Methods An interview-based case–control study with 2708 glioma and 2409 meningioma cases and matched controls was conducted in 13 countries using a common protocol.Results A reduced odds ratio (OR) related to ever having been a regular mobile phone user was seen for glioma [OR 0.81; 95\\% confidence interval (CI) 0.70–0.94] and meningioma (OR 0.79; 95\\% CI 0.68–0.91), possibly reflecting participation bias or other methodological limitations. No elevated OR was observed ≥10 years after first phone use (glioma: OR 0.98; 95\\% CI 0.76–1.26; meningioma: OR 0.83; 95\\% CI 0.61–1.14). ORs were \\&lt;1.0 for all deciles of lifetime number of phone calls and nine deciles of cumulative call time. In the 10th decile of recalled cumulative call time, ≥1640 h, the OR was 1.40 (95\\% CI 1.03–1.89) for glioma, and 1.15 (95\\% CI 0.81–1.62) for meningioma; but there are implausible values of reported use in this group. ORs for glioma tended to be greater in the temporal lobe than in other lobes of the brain, but the CIs around the lobe-specific estimates were wide. ORs for glioma tended to be greater in subjects who reported usual phone use on the same side of the head as their tumour than on the opposite side.Conclusions Overall, no increase in risk of glioma or meningioma was observed with use of mobile phones. There were suggestions of an increased risk of glioma at the highest exposure levels, but biases and error prevent a causal interpretation. The possible effects of long-term heavy use of mobile phones require further investigation.}",
	issn = {0300-5771},
	doi = {10.1093/ije/dyq079},
	OPTurl = {https://doi.org/10.1093/ije/dyq079},
	OPTeprint = {http://oup.prod.sis.lan/ije/article-pdf/39/3/675/14113072/dyq079.pdf},
	 publisher={Oxford University Press},
 }



@article{baan2011carcinogenicity, title={Carcinogenicity of radiofrequency electromagnetic fields}, author={Baan, Robert and Grosse, Yann and Lauby-Secretan, B{\'e}atrice and El Ghissassi, Fatiha and Bouvard, V{\'e}ronique and Benbrahim-Tallaa, Lamia and Guha, Neela and Islami, Farhad and Galichet, Laurent and Straif, Kurt}, journal={The lancet oncology}, volume={12}, number={7}, pages={624--626}, year={2011}, publisher={Elsevier}}



@Misc{BBC5G:19,
	author = {{Reality check team}},
	title = {Does { 5G} pose health risks?},
	howpublished = {\textit{BBC News}, \url{https://www.bbc.com/news/world-europe-48616174}},
	month = {July},
	year = {2019},
	note = {Last accessed 01 Jan. 2020},
	OPTannote = {annote},
}

@Misc{Yel:19,
	author = {Yella Hewings-Martin},
	title = {Is {5G} technology bad for our health?},
	howpublished = {\textit{Medical News Today}, \url{https://www.medicalnewstoday.com/articles/326141.php#1}},
	month = {August},
	year = {2019},
	note = {Last accessed 01 Jan. 2020},
	OPTannote = {annote},
}


@article{CarHar:17,
	title={Evaluation of mobile phone and cordless phone use and {Glioma} risk using the {Bradford Hill} viewpoints from 1965 on association or causation},
	author={Carlberg, Michael and Hardell, Lennart},
	journal={BioMed research international},
	volume={2017},
	year={2017},
	publisher={Hindawi}
}


@article{kim2019understanding,
  title={Understanding smartphone usage in college classrooms: A long-term measurement study},
  author={Kim, Inyeop and Kim, Rihun and Kim, Heepyung and Kim, Duyeon and Han, Kyungsik and Lee, Paul H and Mark, Gloria and Lee, Uichin},
  journal={Computers \& Education},
  volume={141},
  pages={103611},
  year={2019},
  publisher={Elsevier}
}

@article{huo20175g,
  title={{5G} cellular user equipment: From theory to practical hardware design},
  author={Huo, Yiming and Dong, Xiaodai and Xu, Wei},
  journal={IEEE Access},
  volume={5},
  pages={13992--14010},
  year={2017},
  publisher={IEEE}
}

@article{SmiWydStoWit:19,
	author = {Smith-Roe, Stephanie L. and Wyde, Michael E. and Stout, Matthew D. and Winters, John W. and Hobbs, Cheryl A. and Shepard, Kim G. and Green, Amanda S. and Kissling, Grace E. and Shockley, Keith R. and Tice, Raymond R. and Bucher, John R. and Witt, Kristine L.},
	title = {Evaluation of the genotoxicity of cell phone radiofrequency radiation in male and female rats and mice following subchronic exposure},
	journal = {Environmental and Molecular Mutagenesis},
	volume={61},
  number={2},
  pages={276--290},
  year={2020},
  publisher={Wiley Online Library}
}

@inproceedings{lin2000multihop,
  title={Multihop cellular: A new architecture for wireless communications},
  author={Lin, Ying-Dar and Hsu, Yu-Ching},
  booktitle={19th IEEE International Conference on Computer Communications (INFOCOM 2020)},
  volume={3},
  pages={1273--1282},
  year={2000},
  month={March}
}

@article{frei2011use,
  title={Use of mobile phones and risk of brain tumours: update of Danish cohort study},
  author={Frei, Patrizia and Poulsen, Aslak H and Johansen, Christoffer and Olsen, J{\o}rgen H and Steding-Jessen, Marianne and Sch{\"u}z, Joachim},
  journal={Bmj},
  volume={343},
  year={2011},
  publisher={British Medical Journal Publishing Group}
}

@article{benson2013mobile,
  title={Mobile phone use and risk of brain neoplasms and other cancers: prospective study},
  author={Benson, Victoria S and Pirie, Kirstin and Sch{\"u}z, Joachim and Reeves, Gillian K and Beral, Valerie and Green, Jane and Million Women Study Collaborators},
  journal={International journal of epidemiology},
  volume={42},
  number={3},
  pages={792--802},
  year={2013},
  publisher={Oxford University Press}
}

@article{johansen2001cellular,
  title={Cellular telephones and cancer—a nationwide cohort study in Denmark},
  author={Johansen, Christoffer and Boice Jr, John D and McLaughlin, Joseph K and Olsen, J{\o}rgen H},
  journal={Journal of the National Cancer Institute},
  volume={93},
  number={3},
  pages={203--207},
  year={2001},
  publisher={Oxford University Press}
}

@article{MomSieMcbKre:17,
	author = {Momoli, F. and Siemiatycki, J. and McBride, M. L. and Parent, M.-E. and Richardson, L. and Bedard, D. and Platt, R. and Vrijheid, M. and Cardis, E. and Krewski, D.},
	title = "{Probabilistic Multiple-Bias Modeling Applied to the {Canadian} Data From the {Interphone} Study of Mobile Phone Use and Risk of {Glioma}, {Meningioma}, Acoustic {Neuroma}, and {Parotid Gland} Tumors}",
	journal = {American Journal of Epidemiology},
	volume = {186},
	number = {7},
	pages = {885-893},
	year = {2017},
	month = {05}
}




@ARTICLE{WuRapCol:15,
	author={T. {Wu} and T. S. {Rappaport} and C. M. {Collins}},
	journal={IEEE Microwave Magazine},
	title={Safe for Generations to Come: Considerations of Safety for Millimeter Waves in Wireless Communications},
	year={2015},
	volume={16},
	number={2},
	pages={65-84},
	keywords={4G mobile communication;5G mobile communication;millimetre wave propagation;wireless LAN;wireless devices;wireless service providers;beyond fourth-generation communication;fifth-generation wireless communication systems;B4G wireless communication system;5G wireless communication system;millimeter-wave frequencies;mmWave frequency spectrum;future broadband mobile communication networks;IEEE 802.11ad wireless local area network standard;Radio frequency;Standards;Wireless communication;Safety;Millimeter wave devices;Microwave devices},
	doi={10.1109/MMM.2014.2377587},
	ISSN={1557-9581},
	month={March},}

@Article{ChiBonFioWia:19,
	AUTHOR = {Chiaramello, Emma and Bonato, Marta and Fiocchi, Serena and Tognola, Gabriella and Parazzini, Marta and Ravazzani, Paolo and Wiart, Joe},
	TITLE = {Radio Frequency Electromagnetic Fields Exposure Assessment in Indoor Environments: A Review},
	JOURNAL = {International Journal of Environmental Research and Public Health},
	VOLUME = {16},
	YEAR = {2019},
	NUMBER = {6},
	ARTICLE-NUMBER = {955},
	URL = {https://www.mdpi.com/1660-4601/16/6/955},
	PubMedID = {30884917},
	ISSN = {1660-4601},
	ABSTRACT = {Exposure to radiofrequency (RF) electromagnetic fields (EMFs) in indoor environments depends on both outdoor sources such as radio, television and mobile phone antennas and indoor sources, such as mobile phones and wireless communications applications. Establishing the levels of exposure could be challenging due to differences in the approaches used in different studies. The goal of this study is to present an overview of the last ten years research efforts about {RF} {EMF} exposure in indoor environments, considering different RF-EMF sources found to cause exposure in indoor environments, different indoor environments and different approaches used to assess the exposure. The highest maximum mean levels of the exposure considering the whole RF-EMF frequency band was found in offices (1.14 V/m) and in public transports (0.97 V/m), while the lowest levels of exposure were observed in homes and apartments, with mean values in the range 0.13&ndash;0.43 V/m. The contribution of different RF-EMF sources to the total level of exposure was found to show slightly different patterns among the indoor environments, but this finding has to be considered as a time-dependent picture of the continuous evolving exposure to RF-EMF.},
	DOI = {10.3390/ijerph16060955}
}



@INPROCEEDINGS{Hirata:18,
	author={A. {Hirata}},
	booktitle={Proc. Asia-Pacific Microwave Conf. (APMC), Kyoto, Japan},
	title={Review on Human Dosimetry for Radio-Frequency Exposure Above 6 {GHz}-International Exposure Standards},
	year={2018},
	pages={681-683},
	keywords={5G mobile communication;biological effects of ionising radiation;biological effects of microwaves;dosimetry;radiation protection;transition frequency;fifth generation wireless communication system;human dosimetry;radio-frequency exposure;human protection;international commission;nonionizing radiation protection;international exposure standards;international guidelines-standards;.1 standard;frequency 3.0 GHz to 300.0 GHz;Heating systems;Density measurement;Power system measurements;Antenna arrays;Dipole antennas;Temperature;5G;humanesafety;standardization;surface heating;transmitted power density},
	doi={10.23919/APMC.2018.8617491},
	ISSN={null},
	publisher={IEEE},
	month={Nov},}

@ARTICLE{KodHirFuaCro:18,
	author={S. {Kodera} and A. {Hirata} and D. {Funahashi} and S. {Watanabe} and K. {Jokela} and R. J. {Croft}},
	journal={IEEE Access},
	title={Temperature Rise for Brief Radio-Frequency Exposure Below 6 {GHz}},
	year={2018},
	volume={6},
	pages={65737-65746},
	keywords={Computational modeling;Blood;Radio frequency;Brain modeling;Specific absorption rate;Heating systems;Nonhomogeneous media;Biological effects of radiation;dosimetry;product safety engineering;radiation safety;standardization},
	doi={10.1109/ACCESS.2018.2878149},
	ISSN={2169-3536},
	month={Oct.},}



@TechReport{IEC62232:19,
	author = {{IEC}},
	title = {Case studies supporting {IEC} 62232 - Determination of {RF} field strength, power density and {SAR} in the vicinity of radiocommunication base stations for the purpose of evaluating human exposure},
	institution = {{International Electrotechnical Commission}},
	year = {2019},
	type = {Guideline},
	number = {IEC TR 62669:2019},
	OPTaddress = {address},
	month = {April},
	OPTnote = {note},
	OPTannote = {annote},
}



@article{RosLagFey:19,
	author = {Röösli, Martin and Lagorio, Susanna and Schoemaker, Minouk J. and Schüz, Joachim and Feychting, Maria},
	title = {Brain and Salivary Gland Tumors and Mobile Phone Use: Evaluating the Evidence from Various Epidemiological Study Designs},
	journal = {Annual Review of Public Health},
	volume = {40},
	number = {1},
	pages = {221-238},
	year = {2019},
	doi = {10.1146/annurev-publhealth-040218-044037},
	note ={PMID: 30633716},
	
	URL = { 
	https://doi.org/10.1146/annurev-publhealth-040218-044037
	
	},
	eprint = { 
	https://doi.org/10.1146/annurev-publhealth-040218-044037
	
	}
	,
	abstract = { Mobile phones (MPs) are the most relevant source of radiofrequency electromagnetic field (RF-EMF) exposure to the brain and the salivary gland. Whether this exposure implies a cancer risk has been addressed in several case-control and few cohort studies. A meta-analysis of these studies does not show increased risks for meningioma, pituitary, and salivary gland tumors. For glioma and acoustic neuroma, the results are heterogeneous, with few case-control studies reporting substantially increased risks. However, these elevated risks are not coherent with observed incidence time trends, which are considered informative for this specific topic owing to the steep increase in MP use, the availability of virtually complete cancer registry data from many countries, and the limited number of known competing environmental risk factors. In conclusion, epidemiological studies do not suggest increased brain or salivary gland tumor risk with MP use, although some uncertainty remains regarding long latency periods (>15 years), rare brain tumor subtypes, and MP usage during childhood. }
}


@article{HarCar:15,
	title = "Mobile phone and cordless phone use and the risk for glioma – Analysis of pooled case-control studies in {Sweden}, 1997–2003 and 2007–2009",
	journal = "Pathophysiology",
	volume = "22",
	number = "1",
	pages = "1 - 13",
	year = "2015",
	issn = "0928-4680",
	doi = "https://doi.org/10.1016/j.pathophys.2014.10.001",
	url = "http://www.sciencedirect.com/science/article/pii/S0928468014000649",
	author = "Lennart Hardell and Michael Carlberg",
	keywords = "Ipsilateral, 25 years latency, Time since first exposure, Glioma, Wireless phones",
	abstract = "We made a pooled analysis of two case-control studies on malignant brain tumours with patients diagnosed during 1997–2003 and 2007–2009. They were aged 20–80 years and 18–75 years, respectively, at the time of diagnosis. Only cases with histopathological verification of the tumour were included. Population-based controls, matched on age and gender, were used. Exposures were assessed by questionnaire. The whole reference group was used in the unconditional regression analysis adjusted for gender, age, year of diagnosis, and socio-economic index. In total, 1498 (89%) cases and 3530 (87%) controls participated. Mobile phone use increased the risk of glioma, OR=1.3, 95% CI=1.1–1.6 overall, increasing to OR=3.0, 95% CI=1.7–5.2 in the >25 year latency group. Use of cordless phones increased the risk to OR=1.4, 95% CI=1.1–1.7, with highest risk in the >15–20 years latency group yielding OR=1.7, 95% CI=1.1–2.5. The OR increased statistically significant both per 100h of cumulative use, and per year of latency for mobile and cordless phone use. Highest ORs overall were found for ipsilateral mobile or cordless phone use, OR=1.8, 95% CI=1.4–2.2 and OR=1.7, 95% CI=1.3–2.1, respectively. The highest risk was found for glioma in the temporal lobe. First use of mobile or cordless phone before the age of 20 gave higher OR for glioma than in later age groups."
}


@article{MilMordav:18,
	title = "Cancer epidemiology update, following the 2011 {IARC} evaluation of radiofrequency electromagnetic fields (Monograph 102)",
	journal = "Environmental Research",
	volume = "167",
	pages = "673 - 683",
	year = "2018",
	issn = "0013-9351",
	doi = "https://doi.org/10.1016/j.envres.2018.06.043",
	url = "http://www.sciencedirect.com/science/article/pii/S0013935118303475",
	author = "Anthony B. Miller and L. Lloyd Morgan and Iris Udasin and Devra Lee Davis",
	keywords = "Brain cancer, Vestibular schwannoma, Salivary gland tumor, Electric hypersensitivity, Glioma, Meningioma, Radio frequency fields, Cell phones, Mobile phones",
	abstract = "Epidemiology studies (case-control, cohort, time trend and case studies) published since the International Agency for Research on Cancer (IARC) 2011 categorization of radiofrequency radiation (RFR) from mobile phones and other wireless devices as a possible human carcinogen (Group 2B) are reviewed and summarized. Glioma is an important human cancer found to be associated with RFR in 9 case-control studies conducted in Sweden and France, as well as in some other countries. Increasing glioma incidence trends have been reported in the UK and other countries. Non-malignant endpoints linked include acoustic neuroma (vestibular Schwannoma) and meningioma. Because they allow more detailed consideration of exposure, case-control studies can be superior to cohort studies or other methods in evaluating potential risks for brain cancer. When considered with recent animal experimental evidence, the recent epidemiological studies strengthen and support the conclusion that RFR should be categorized as carcinogenic to humans (IARC Group 1). Opportunistic epidemiological studies are proposed that can be carried out through cross-sectional analyses of high, medium, and low mobile phone users with respect to hearing, vision, memory, reaction time, and other indicators that can easily be assessed through standardized computer-based tests. As exposure data are not uniformly available, billing records should be used whenever available to corroborate reported exposures."
}

@article{CoureauBouRog:14,
	title={Mobile phone use and brain tumours in the {CERENAT} case-control study},
	author={Coureau, Ga{\"e}lle and Bouvier, Ghislaine and Lebailly, Pierre and Fabbro-Peray, Pascale and Gruber, Anne and Leffondre, Karen and Guillamo, Jean-Sebastien and Loiseau, Hugues and Mathoulin-P{\'e}lissier, Simone and Salamon, Roger and others},
	journal={Occup Environ Med},
	volume={71},
	number={7},
	pages={514--522},
	year={2014},
	publisher={BMJ Publishing Group Ltd}
}



@article{ImaKuzWanShi:01,
	author = {Imaida, Katsumi and Kuzutani, Kazuya and Wang, Jianqing and Fujiwara, Osamu and Ogiso, Tadashi and Kato, Koji and Shirai, Tomoyuki},
	title = "{Lack of promotion of 7,12-dimethylbenz[a]anthracene-initiated mouse skin carcinogenesis by 1.5 {GHz} electromagnetic near fields}",
	journal = {Carcinogenesis},
	volume = {22},
	number = {11},
	pages = {1837-1841},
	year = {2001},
	month = {11},
	abstract = "{The effects of 1.5 GHz electromagnetic near fields of time division multiple access (TDMA) signal for the Personal Digital Cellular, Japanese cellular telephone standard (PDC) used for cellular phones, on mouse skin carcinogenesis initiated by 7,12-dimethylbenz[a]anthracene (DMBA) were examined. Ten-week-old ICR female mice were treated with a single application of DMBA on shaved dorsal skin by painting at a concentration of 100 μg/100 μl acetone per mouse. One week later, mice were divided into four groups, receiving electromagnetic near fields exposure (DMBA–EMF), sham-exposure (DMBA–Sham), 12-O-tetradecanoylphorbol-13-acetate (TPA, 4 μg /200 μl acetone/mouse), as a positive control (DMBA–TPA), and no-treatment (DMBA–Control). {EMF} near fields exposure conditions were as follows: skin local peak specific absorption rate (SAR) 2.0 W/kg, whole body average {SAR} 0.084 W/kg (ratio of peak to average {SAR} is 24), 90 min a day, 5 days a week, for 19 weeks. At week 20, animals were killed and skin tumors were analyzed histopathologically. The incidences of skin tumors in DMBA–EMF, DMBA–Sham, DMBA–TPA and DMBA–Control groups were 0/48 (0\\%), 0/48 (0\\%), 29/30 (96.6\\%) and 1/30 (3.3\\%), respectively. Histopathologically, papilloma and squamous cell carcinoma (SCC) were observed in the DMBA–TPA group and only papilloma observed in the DMBA–Control group. The incidences of squamous cell papillomas and squamous cell carcinomas in DMBA–TPA and DMBA–Control groups were 29/30 (96.6\\%) and 1/30 (3.3\\%), respectively, numbers of tumors per mouse (tumor multiplicity) being 18.8 ± 13.4 and 0.1 ± 0.5. These data clearly demonstrated that near fields exposure to 1.5 GHz EMF, used for cellular phones, does not exert any enhancing effect on skin tumorigenesis initiated by DMBA.}",
	issn = {0143-3334},
	doi = {10.1093/carcin/22.11.1837},
	url = {https://doi.org/10.1093/carcin/22.11.1837},
	eprint = {http://oup.prod.sis.lan/carcin/article-pdf/22/11/1837/19253886/221837.pdf},
}

@inproceedings{he2020incident,
  title={Incident Power Density Assessment Study for {5G} Millimeter-Wave Handset Based on Equivalent Currents Method},
  author={He, Wang and Scialacqua, Lucia and Scannavini, Alessandro and Ying, Zhinong and Zhao, Kun and Xu, Bo and Di Paola, Carla and Zhang, Shuai and He, Sailing},
  booktitle={2020 European Conference on Antennas and Propagation, Copenhagen, Denmark},
  year={2020},
  month={March}
}

@misc{he2020fast,
  title={Fast Power Density Assessment of {5G} Mobile Handset Using Equivalent Currents Method},
  author={He, Wang and Xu, Bo and Scialacqua, Lucia and Ying, Zhinong and Scannavini, Alessandro and Foged, Lars Jacob and Zhao, Kun and Paola, Carla Di and Zhang, Shuai and He, Sailing},
  year={2020},
  howpublished = {Techrxiv version available at: \url{https://tinyurl.com/y7y8bv33}},
  note={Last Accessed: 27th May 2020}
}

@ARTICLE{XuZhaHe:19,
	author={B. {Xu} and K. {Zhao} and Z. {Ying} and D. {Sjöberg} and W. {He} and S. {He}},
	journal={IEEE Access},
	title={Analysis of Impacts of Expected {RF EMF} Exposure Restrictions on Peak {EIRP} of {5G} User Equipment at 28 {GHz} and 39 {GHz} Bands},
	year={2019},
	volume={7},
	number={},
	pages={20996-21005},
	keywords={5G mobile communication;array signal processing;biological effects of fields;regulatory {RF} {EMF} restrictions;transmit power;peak equivalent isotropically radiated power;peak EIRP levels;realistic housing integration;minimum peak EIRP;expected {RF} {EMF} exposure restrictions;5g user equipment;mobile communication user equipment;incident power density;specific absorption rate;code-book-based beamforming arrays;frequency 28.0 GHz;frequency 6.0 GHz;frequency 39.0 GHz;Radio frequency;Density measurement;Power system measurements;Antenna arrays;FCC;5G mobile communication;Guidelines;5G;antenna array;EIRP;RF {EMF} exposure;incident power density;millimeter wave;user equipment},
	doi={10.1109/ACCESS.2019.2897271},
	ISSN={2169-3536},
	month={Feb.},}

@article{Kaburuck:19,
	author = {Fatih Kaburcuk},
	title = {Effects of a brain tumor in a dispersive human head on {SAR} and temperature rise distributions due to {RF} sources at {4G} and {5G} frequencies},
	journal = {Electromagnetic Biology and Medicine},
	volume = {38},
	number = {2},
	pages = {168-176},
	year  = {2019},
	publisher = {Taylor & Francis},
	doi = {10.1080/15368378.2019.1591441},
	note ={PMID: 30889978},
	
	URL = { 
	https://doi.org/10.1080/15368378.2019.1591441
	
	},
	eprint = { 
	https://doi.org/10.1080/15368378.2019.1591441
	
	}
	,
	abstract = { ABSTRACTIn this paper, effects of a brain tumor located in a dispersive human head model on specific absorption rate (SAR) and temperature rise distributions due to different types of {RF} sources at 4G and 5G cellular frequencies are investigated with the use of a multiphysics model. This multiphysics model analyzes the dispersive human head with the brain tumor and provides the {SAR} and temperature rise distributions in the head due to the {RF} source operated at 4G and 5G cellular frequencies in a single finite-difference time-domain simulation. An adjacent antenna operated at 4G and 5G cellular frequencies to the human head is considered as the {RF} source for near-field exposure, while a plane wave field radiated by base stations operated at 4G and 5G cellular frequencies is considered as the {RF} source for far-field exposure. Numerical results show that the brain tumor in the head slightly affects the {SAR} and temperature rise distributions due to different {RF} sources at 4G and 5G cellular frequencies. }
}

@INPROCEEDINGS{LiKawSasHas:19,
	author={K. {Li} and K. {Kawabata} and K. {Sasaki} and R. {Suga} and S. {Watanabe} and O. {Hashimoto}},
	booktitle={Proc. URSI Asia-Pacific Radio Sci. Conf. (AP-RASC)},
	title={Estimation of Transmitted Power Density from Temperature Experiment for {EMF} Exposure Assessment at 60 {GHz}},
	year={2019},
	volume={},
	number={},
	pages={1-4},
	keywords={biological effects of fields;biomedical optical imaging;biothermics;cameras;dosimetry;infrared imaging;microstrip antenna arrays;millimetre waves;phantoms;temperature measurement;temperature measurement system;infrared camera;phantom surface;multielement patch array antennas;millimeter wave exposure;dosimetry study;EMF exposure assessment;temperature experiment;temperature elevation;transmitted power density;semisolid glycerin phantom;millimeter wave generation apparatus;frequency 60.0 GHz;Density measurement;Power system measurements;Phantoms;Temperature measurement;Surface waves;Skin;Heating systems},
	doi={10.23919/URSIAP-RASC.2019.8738504},
	ISSN={null},
	month={March},}

@article{SatAkiYam:11,
  title={A case--case study of mobile phone use and acoustic neuroma risk in {Japan}},
  author={Sato, Yasuto and Akiba, Suminori and Kubo, Osami and Yamaguchi, Naohito},
  journal={Bioelectromagnetics},
  volume={32},
  number={2},
  pages={85--93},
  year={2011},
  publisher={Wiley Online Library}
}

@article{HarCarHanl:11,
	title={Pooled analysis of case-control studies on malignant brain tumours and the use of mobile and cordless phones including living and deceased subjects},
	author={Hardell, Lennart and CARLbERG, MICHAEL and Hansson Mild, Kjell},
	journal={International journal of oncology},
	volume={38},
	number={5},
	pages={1465--1474},
	year={2011},
	publisher={Spandidos Publications}
}



@Article{VorFalManBel:19,
AUTHOR = {Vornoli, Andrea and Falcioni, Laura and Mandrioli, Daniele and Bua, Luciano and Belpoggi, Fiorella},
TITLE = {The Contribution of In Vivo Mammalian Studies to the Knowledge of Adverse Effects of Radiofrequency Radiation on Human Health},
JOURNAL = {International Journal of Environmental Research and Public Health},
VOLUME = {16},
YEAR = {2019},
NUMBER = {18},
ARTICLE-NUMBER = {3379},
ABSTRACT = {The proliferation of cellular antennas and other radiofrequency radiation (RFR) generating devices of the last decades has led to more and more concerns about the potential health effects from RFR exposure. Since the 2011 classification as a possible carcinogen by the International Agency for Research on Cancer (IARC), more experimental studies have been published that support a causal association between RFR exposure and health hazards. As regard cancer risk, two long-term experimental studies have been recently published by the US National Toxicology Program (NTP) and the Italian Ramazzini Institute (RI). Despite important experimental differences, both studies found statistically significant increases in the development of the same type of very rare glial malignant tumors. In addition to carcinogenicity, reproductive organs might be particularly exposed, as well as sensitive to RFR. In this work, we reviewed the currently available evidence from in vivo studies on carcinogenicity and reproductive toxicity studies in order to summarize the contribution of experimental research to the prevention of the adverse effects of RFR on human health.},
DOI = {10.3390/ijerph16183379}
}


@INPROCEEDINGS{Giustiniano:17,
	title={Position: Health Effects in LED-based Communication Systems and Possible Mitigations},
	author={Giustiniano, Domenico},
	  booktitle   = {4th ACM Work. on Vis. Light Com. Sys. (VLCS), Snowbird, UT, USA},
	year={2017},
}

@article{JhaMisKum:17,
	author = {Jha,Pranav Kumar  and Mishra,Neha  and Kumar,D. Sriram },
	title = {Challenges and potentials for visible light communications: {State} of the art},
	journal = {{AIP} Conf. Proc.},
	volume = {1849},
	number = {1},
	pages = {020007},
	year = {2017},
	doi = {10.1063/1.4984154},
	
	URL = { 
	https://aip.scitation.org/doi/abs/10.1063/1.4984154
	
	},
	eprint = { 
	https://aip.scitation.org/doi/pdf/10.1063/1.4984154
	
	}
	
}



@article{Pall:19,
	title = "{Wi-Fi} is an important threat to human health",
	journal = "Environmental Research",
	volume = "164",
	pages = "405 - 416",
	year = "2018",
	issn = "0013-9351",
	doi = "https://doi.org/10.1016/j.envres.2018.01.035",
	url = "http://www.sciencedirect.com/science/article/pii/S0013935118300355",
	author = "Martin L. Pall",
	keywords = "Electromagnetic field (EMF), Brain impact, Testis/sperm count and quality, Impact of pulsation and polarization, Activation of voltage-gated calcium channels, Wi-Fi or WiFi",
	abstract = "Repeated Wi-Fi studies show that Wi-Fi causes oxidative stress, sperm/testicular damage, neuropsychiatric effects including EEG changes, apoptosis, cellular DNA damage, endocrine changes, and calcium overload. Each of these effects are also caused by exposures to other microwave frequency EMFs, with each such effect being documented in from 10 to 16 reviews. Therefore, each of these seven {EMF} effects are established effects of Wi-Fi and of other microwave frequency EMFs. Each of these seven is also produced by downstream effects of the main action of such EMFs, voltage-gated calcium channel (VGCC) activation. While VGCC activation via {EMF} interaction with the VGCC voltage sensor seems to be the predominant mechanism of action of EMFs, other mechanisms appear to have minor roles. Minor roles include activation of other voltage-gated ion channels, calcium cyclotron resonance and the geomagnetic magnetoreception mechanism. Five properties of non-thermal {EMF} effects are discussed. These are that pulsed EMFs are, in most cases, more active than are non-pulsed EMFs; artificial EMFs are polarized and such polarized EMFs are much more active than non-polarized EMFs; dose-response curves are non-linear and non-monotone; {EMF} effects are often cumulative; and EMFs may impact young people more than adults. These general findings and data presented earlier on Wi-Fi effects were used to assess the Foster and Moulder (F&M) review of Wi-Fi. The F&M study claimed that there were seven important studies of Wi-Fi that each showed no effect. However, none of these were Wi-Fi studies, with each differing from genuine Wi-Fi in three distinct ways. F&M could, at most conclude that there was no statistically significant evidence of an effect. The tiny numbers studied in each of these seven F&M-linked studies show that each of them lack power to make any substantive conclusions. In conclusion, there are seven repeatedly found Wi-Fi effects which have also been shown to be caused by other similar {EMF} exposures. Each of the seven should be considered, therefore, as established effects of Wi-Fi."
}

@ARTICLE{BusHugRod:18,
	author={S. A. {Busari} and K. M. S. {Huq} and S. {Mumtaz} and L. {Dai} and J. {Rodriguez}},
	journal={IEEE Communications Surveys Tutorials},
	title={Millimeter-Wave Massive {{MIMO}} Communication for Future Wireless Systems: {A} Survey},
	year={2018},
	volume={20},
	number={2},
	pages={836-869},
	keywords={5G mobile communication;cellular radio;millimetre wave antenna arrays;millimetre wave communication;MIMO communication;next generation networks;millimeter-wave massive {MIMO} communication;fifth-generation mobile system era;legacy mobile systems;mobile networks;mmWave frequency bands;massive antenna arrays;mmWave massive MIMO;wireless communications;next-generation cellular networks;energy efficiency;millimeter-wave massive multiple-input-multiple-output system;spectral efficiency;5G;channel estimation;channel feedback;channel measurement;channel modeling;massive MIMO;mmWave;precoding;propagation;wireless fronthaul},
	doi={10.1109/COMST.2017.2787460},
	ISSN={2373-745X},
	month={Secondquarter},}

@article{IntBjoLar:19,
	title={Ubiquitous cell-free massive {MIMO} communications},
	author={Interdonato, Giovanni and Bj{\"o}rnson, Emil and Ngo, Hien Quoc and Frenger, P{\aa}l and Larsson, Erik G},
	journal={EURASIP Journal on Wireless Communications and Networking},
	volume={2019},
	number={1},
	pages={197},
	year={2019},
	publisher={Springer}
}






@TechReport{Bahrian:19,
	title = {{TRA}'s campaign on control of emissions in public and occupational areas},
	institution = {Telecommunications Regulatory Authority (TRA) in Bahrain},
	year = {2019},
	OPTkey = {key},
	OPTtype = {type},
	OPTnumber = {number},
	OPTaddress = {address},
	month = {Aug.},
	OPTnote = {note},
	OPTannote = {annote},
	url={https://safetymeasurements.tra.org.bh},
}

@incollection {5gwhichrisks,
	editor = {Ajmone Marsan, Marco and Blefari Melazzi, Nicola and Buzzi, Stefano},
	Booktitle = {The {5G} Italy Book 2019: a Multiperspective View of {5G}},
	title = {{5G} Technology: Which Risks From the Health Perspective?},
	author={Chiaraviglio, Luca and Fiore, Marco and Rossi, Edouard},
	publisher = {CNIT},
	year = {2019},
	volume = {1},
	edition = {1st}
}



@incollection {Lin:19,
	editor = {Barnes, Frank S.; Greenebaum, Ben},
	Booktitle = {Bioengineering and biophysical aspects of electromagnetic fields},
	title = {Computational Methods for Predicting Electromagnetic Fields and Temperature Increase in Biological Bodies},
	author={James C. Lin},
	publisher = {CRC press},
	year = {2019},
	volume = {2},
	edition = {Fourth Edition},
	address={6000 Broken Sound Parkway NW, Suite 300},
}


@ARTICLE{Lin:01,
	author={J. C. {Lin}},
	journal={IEEE Microwave Magazine},
	title={Specific absorption rates induced in head tissues by microwave radiation from cell phones},
	year={2001},
	volume={2},
	number={1},
	pages={22-25},
	keywords={cellular radio;biological effects of microwaves;electromagnetic wave absorption;specific absorption rates;head tissues;microwave radiation;cell phones;carrier frequency;handset;850 MHz;1900 MHz;Electromagnetic wave absorption;Telephony;FCC;Cellular phones;Certification;Manufacturing;Mobile handsets;Telephone sets;Conductivity;Biology computing},
	doi={10.1109/6668.918259},
	ISSN={1557-9581},
	month={Mar.},}



@article{HufJacDav:08,
	author = {James Huff  and Michael F. Jacobson  and Devra Lee Davis },
	title = {The Limits of Two-Year Bioassay Exposure Regimens for Identifying Chemical Carcinogens},
	journal = {Environmental Health Perspectives},
	volume = {116},
	number = {11},
	pages = {1439-1442},
	year = {2008},
	doi = {10.1289/ehp.10716},
	OPTeprint = {https://ehp.niehs.nih.gov/doi/pdf/10.1289/ehp.10716},
	
}



@ARTICLE{XuZhaThoHe:17,
	author={B. {Xu} and K. {Zhao} and B. {Thors} and D. {Colombi} and O. {Lundberg} and Z. {Ying} and S. {He}},
	journal={IEEE Transactions on Antennas and Propagation},
	title={Power Density Measurements at 15 {GHz} for {RF EMF} Compliance Assessments of {5G} User Equipment},
	year={2017},
	volume={65},
	number={12},
	pages={6584-6595},
	keywords={5G mobile communication;biological effects of fields;electromagnetic fields;microstrip antenna arrays;radiation protection;power density measurements;RF {EMF} compliance assessments;vector-based measurement systems;radio frequency electromagnetic fields compliance assessments;fifth generation mobile communication user equipment;UE antenna array designs;notch antenna elements;free space power density;maximum permissible transmitted power;maximum permissible exposure limits;NonIonizing Radiation Protection;scalar measurement systems;straightforward field combination techniques;separate measurements;complicated measurement setup;measurement time;fast measurement systems;phase excitations;US federal communications commission;nonionizing radiation protection;5G user equipment;patch antenna elements;frequency 15.0 GHz;Density measurement;Antenna measurements;Power system measurements;Radio frequency;FCC;Phased arrays;Antenna array;assessment method;fifth generation (5G) mobile communication systems;maximum permissible transmitted power (MPTP);power density;radio frequency (RF) electromagnetic field (EMF) exposure;user equipment (UE)},
	doi={10.1109/TAP.2017.2712792},
	ISSN={1558-2221},
	month={Dec},}

@article{HarCarHedAho:19,
	title={Environmental radiofrequency radiation at the {J{\"a}rntorget} Square in {Stockholm} Old Town, Sweden in {May}, 2018 compared with results on brain and heart tumour risks in rats exposed to 1.8 {GHz} base station environmental emissions},
	author={Hardell, Lennart and Carlberg, Michael and Hedendahl, Lena K and Koppel, Tarmo and Ahonen, Mikko},
	journal={World Academy of Sciences Journal},
	volume={1},
	number={1},
	pages={47--54},
	year={2019},
	publisher={Spandidos Publications}
}




@standard{IEEEStandard:19,
	title={{IEEE} Standard for Safety Levels with Respect to Human Exposure to Electric, Magnetic, and Electromagnetic Fields, 0 {Hz} to 300 {GHz}},
	institution = {IEEE},
	year = {2019},
	type = {13.280 - Radiation protection},
	month = {Oct.},
	version = {{IEEE} Std C9.1},
	OPTannote = {annote},
	doi={10.1109/IEEESTD.2019.8859679},
}





@article{LauFreGosFro:13,
	author = {Lauer, Oliver and Frei, Patrizia and Gosselin, Marie-Christine and Joseph, Wout and Röösli, Martin and Fröhlich, Jürg},
	title = {Combining near- and far-field exposure for an organ-specific and whole-body {RF-EMF} proxy for epidemiological research: A reference case},
	journal = {Bioelectromagnetics},
	volume = {34},
	number = {5},
	pages = {366-374},
	keywords = {personal exposure, SAR, dose, near-field, far-field},
	doi = {10.1002/bem.21782},
	OPTurl = {https://onlinelibrary.wiley.com/doi/abs/10.1002/bem.21782},
	OPTeprint = {https://onlinelibrary.wiley.com/doi/pdf/10.1002/bem.21782},
	abstract = {Abstract A framework for the combination of near-field (NF) and far-field (FF) radio frequency electromagnetic exposure sources to the average organ and whole-body specific absorption rates (SARs) is presented. As a reference case, values based on numerically derived SARs for whole-body and individual organs and tissues are combined with realistic exposure data, which have been collected using personal exposure meters during the Swiss Qualifex study. The framework presented can be applied to any study region where exposure data is collected by appropriate measurement equipment. Based on results derived from the data for the region of Basel, Switzerland, the relative importance of NF and FF sources to the personal exposure is examined for three different study groups. The results show that a 24-h whole-body averaged exposure of a typical mobile phone user is dominated by the use of his or her own mobile phone when a Global System for Mobile Communications (GSM) 900 or GSM 1800 phone is used. If only Universal Mobile Telecommunications System (UMTS) phones are used, the user would experience a lower exposure level on average caused by the lower average output power of UMTS phones. Data presented clearly indicate the necessity of collecting band-selective exposure data in epidemiological studies related to electromagnetic fields. Bioelectromagnetics 34:366–374, 2013. © 2012 Wiley Periodicals, Inc.},
	year = {2013}
}



@article{SukPejSim:19,
	author = {Šuka, Darko and Pejović, Predrag and Simić-Pejović, Mirjana},
	title = "{Application of time-averaged and integral-based measure for measurement results variability reduction in {GSM/DCS/UMTA} systems}",
	journal = {Radiation Protection Dosimetry},
	year = {2019},
	month = {07},
	abstract = "{Since {EMF} levels from wireless telecommunication networks are non-stationary and exhibit large temporal variations, the use of continuous measurements during extended periods (preferably 24 h or longer) with a data-logging system is required. Because of the short-term variations of E field, the 6-min measurements and 6-min averaged results to obtain the mean level strength at a given place appear to be dependent on the time of measurements during the day. This paper presents a new (integral-based) measure to evaluate electromagnetic exposure. The new measure is a pure physical descriptor of the amount of exposed energy density (a parameter accumulated from instantaneous power density values in time). To confirm previous observations, continuous measurements with personal exposure metre were recorded 24 h a day for two weeks at every location in urban area, 14 different locations in total. Additionally, to check temporal variations and repeatability of exposure assessment, a week of prolonged measurements was taken 6 months later, making in total three weeks of measurements at 2 locations. Day-to-day repeatability of RF-EMF exposure was analysed through the time-averaged and integral-based measure. The analysis is based on approximately 5.1 million data samples (1.7 million for each band). The ratio between the maximum and minimum instantaneous (maximum and minimum 6-min averaged) E field values during the day could reach up to 25 dB (20 dB). Therefore, great variability in the results may occur. By applying the 24 h time-averaged and integral-based measure on a 24 h data set of measurements, the variability of daily exposure could stay within ±20\\% of the week mean level obtained either with the time-averaged or integral-based measure. Both, the time-averaged E field and integral-based power density exposures of the general public in all locations were found to be well below the general public exposure limits of the ICNIRP guidelines.}",
	issn = {0144-8420},
	doi = {10.1093/rpd/ncz154},
	OPTurl = {https://doi.org/10.1093/rpd/ncz154},
	OPTeprint = {https://academic.oup.com/rpd/advance-article-pdf/doi/10.1093/rpd/ncz154/28929522/ncz154.pdf},
}






@Misc{Mosko:19,
	author = {Joel M. Moskowitz},
	title = {We have no reason to believe {5G} is safe},
	howpublished = {Wayback Machine, Scientific American},
	month = {July},
	year = {2019},
	note={Available at \url{https://blogs.scientificamerican.com/observations/we-have-no-reason-to-believe-5g-is-safe/}}
}



@Manual{png,
	title={{PNG govt puts hold on {5G} development}},
	note={Available  at \url{https://www.rnz.co.nz/international/pacific-news/406411/png-govt-puts-hold-on-5g-development}, last accessed on 18th Feb. 2020}
}

@Manual{jamaica,
	title={{Jamaica must explore risks before adopting {5G} tech, Robinson urges}},
	note={Available  at \url{http://www.jamaicaobserver.com/news/jamaica-must-explore-risks-before-adopting-5g-tech-robinson-urges_177268}, last accessed on 18th Feb. 2020}
}



@Manual{covi19nhs5g,
	title={{Coronavirus: NHS director 'outraged and disgusted' at 5G conspiracy attacks}},
	note={Available  at \url{https://tinyurl.com/v8rq66m}, last accessed on 6th April 2020}
}

@Manual{mastfire5g,
	title={{CMast fire probe amid 5G coronavirus claims}},
	note={Available  at \url{https://www.bbc.com/news/uk-england-52164358}, last accessed on 6th April 2020}
}

@Manual{mastfire5g2,
	title={{Broadband engineers threatened due to 5G coronavirus conspiracies}},
	note={Available  at \url{https://www.theguardian.com/technology/2020/apr/03/broadband-engineers-threatened-due-to-5g-coronavirus-conspiracies}, last accessed on 6th April 2020}
}



@Manual{covid19,
	title={{Science needs to demonstrate \& explain cause \& effect. However science first observes correlations: phenomena that are apparently associated. Let's apply science logic. Which was the 1st city in the world blanketed in 5G? Wuhan! Which is the 1st European 5G Region? Northern Italy}},
	note={Available  at \url{https://twitter.com/MyBlueEconomy/status/1241732814959149067}, last accessed on 24th Mar. 2020}
}


@Manual{switzerland,
	title={{Switzerland halts rollout of {5G} over health concerns}},
	note={Available  at \url{https://www.ft.com/content/848c5b44-4d7a-11ea-95a0-43d18ec715f5}, last accessed on 18th Feb. 2020}
}








@Misc{NybergHardel:17,
	OPTkey = {key},
	author = {Rainer Nyberg and Lennart Hardel and others},
	title = {{5G} appeal: Scientists and doctors warn of potential serious health effects of {5G}},
	howpublished = {Available at: \url{https://www.jrseco.com/wp-content/uploads/2017-09-13-Scientist-Appeal-5G-Moratorium.pdf}},
	month = {Sep.},
	year = {2017},
	note = {{5G} appeal submitted to the European union. Last accessed on 24th May 2020.},
	OPTannote = {annote},
}




@Misc{Hope:2020,
	OPTkey = {key},
	author = {Alan Hope},
	title = {About 100 demonstrators and 200 scientists protest against {5G} in Brussels},
	howpublished = {The Brussels Times},
	month = {Jan.},
	year = {2020},
	note = {Available at \url{https://www.brusselstimes.com/brussels-2/91867/about-100-demonstrators-and-200-scientists-protest-against-5g-in-brussels/}},
}

@article{VolTomWong:11,
	title={Effects of cell phone radiofrequency signal exposure on brain glucose metabolism},
	author={Volkow, Nora D and Tomasi, Dardo and Wang, Gene-Jack and Vaska, Paul and Fowler, Joanna S and Telang, Frank and Alexoff, Dave and Logan, Jean and Wong, Christopher},
	journal={{The Journal of the American Medical Association (JAMA)}},
	volume={305},
	number={8},
	pages={808--813},
	year={2011},
	publisher={American Medical Association}
}

@article{Elder:03,
	title={Ocular effects of radiofrequency energy},
	author={Elder, JA},
	journal={Bioelectromagnetics},
	volume={24},
	number={S6},
	pages={S148--S161},
	year={2003},
	publisher={Wiley Online Library}
}




@article{Roelandts:03,
	title={Cellular phones and the skin},
	author={Roelandts, Rik},
	journal={Dermatology},
	volume={207},
	number={1},
	pages={3},
	year={2003},
	publisher={S. Karger AG}
}


@article{MasSanDulVey:06,
	author = {H. Masuda and S. Sanchez and P. E. Dulou and E. Haro and R. Anane and B. Billaudel and P. Lévêque and B. Veyret},
	title = {Effect of GSM-900 and -1800 signals on the skin of hairless rats. I: 2-hour acute exposures},
	journal = {International Journal of Radiation Biology},
	volume = {82},
	number = {9},
	pages = {669-674},
	year  = {2006},
	publisher = {Taylor & Francis},
	doi = {10.1080/09553000600930079},
	
	URL = { 
	https://doi.org/10.1080/09553000600930079
	
	},
	eprint = { 
	https://doi.org/10.1080/09553000600930079
	
	}
	
}




@article{YanAgrMat:07,
	title = "Effects of cellular phone emissions on sperm motility in rats",
	journal = "Fertility and Sterility",
	volume = "88",
	number = "4",
	pages = "957 - 964",
	year = "2007",
	issn = "0015-0282",
	author = "Ji-Geng Yan and Michael Agresti and Tim Bruce and Yu Hui Yan and Amy Granlund and Hani S. Matloub",
	keywords = "Cellular phones, male fertility, sperm motility, electromagnetic field, radiation effects, radiofrequency exposure, radiofrequency electromagnetic radiation",
	abstract = "Objective
	To evaluate the effects of cellular phone emissions on rat sperm cells.
	Design
	Classic experimental.
	Setting
	Animal research laboratory.
	Subjects
	Sixteen 3-month-old male Sprague-Dawley rats, weighing 250–300 g.
	Intervention(s)
	Rats in the experimental group were exposed to two 3-hour periods of daily cellular phone emissions for 18 weeks; sperm samples were then collected for evaluation.
	Main Outcome Measure(s)
	Evaluation of sperm motility, sperm cell morphology, total sperm cell number, and mRNA levels for two cell surface adhesion proteins.
	Result(s)
	Rats exposed to 6 hours of daily cellular phone emissions for 18 weeks exhibited a significantly higher incidence of sperm cell death than control group rats through chi-squared analysis. In addition, abnormal clumping of sperm cells was present in rats exposed to cellular phone emissions and was not present in control group rats.
	Conclusion(s)
	These results suggest that carrying cell phones near reproductive organs could negatively affect male fertility."
}



@article{EroOztPek:06,
	title={Effects of electromagnetic radiation from a cellular phone on human sperm motility: an in vitro study},
	author={Erogul, Osman and Oztas, Emin and Yildirim, Ibrahim and Kir, Tayfun and Aydur, Emin and Komesli, Gokhan and Irkilata, Hasan Cem and Irmak, Mehmet Kemal and Peker, Ahmet Fuat},
	journal={Archives of medical research},
	volume={37},
	number={7},
	pages={840--843},
	year={2006},
	publisher={Elsevier}
}

@misc{WhoEMH:05,
title={Electromagnetic fields and public health: Electromagnetic hypersensitivity},
year={2005},
howpublished={Available at: \url{https://www.who.int/peh-emf/publications/facts/fs296/en/}},
note={Last Accessed: 24th May 2020}
}




@article{RubMunWes:05,
	title={Electromagnetic hypersensitivity: a systematic review of provocation studies},
	author={Rubin, G James and Munshi, Jayati Das and Wessely, Simon},
	journal={Psychosomatic Medicine},
	volume={67},
	number={2},
	pages={224--232},
	year={2005},
	publisher={LWW}
}

@article{GifCalJinVan:13,
	title={Scientific considerations for evaluating cancer bioassays conducted by the {Ramazzini} Institute},
	author={Gift, Jeffrey S and Caldwell, Jane C and Jinot, Jennifer and Evans, Marina V and Cote, Ila and Vandenberg, John J},
	journal={Environmental health perspectives},
	volume={121},
	number={11-12},
	pages={1253--1263},
	year={2013},
	publisher={National Institute of Environmental Health Sciences}
}

@misc{NTPProcedures:11,
	title={Specifications for the Conduct of Studies to Evaluate the Toxic and Carcinogenic Potential of Chemical, Biological, and Physical Agents in Laboratory Animals for the National Toxicology Program},
	institution={National Toxicology Program (NTP)},
	year={2011},
	address={NTP Research Triangle Park, NC},
	howtopublished={Available at \url{https://ntp.niehs.nih.gov/ntp/test_info/finalntp_toxcarspecsjan2011.pdf}},
	month={Jan}
}


@Article{FraColGriMig:20,
	AUTHOR = {Franci, Daniele and Coltellacci, Stefano and Grillo, Enrico and Pavoncello, Settimio and Aureli, Tommaso and Cintoli, Rossana and Migliore, Marco Donald},
	TITLE = {An Experimental Investigation on the Impact of Duplexing and Beamforming Techniques in Field Measurements of {5G} Signals},
	JOURNAL = {Electronics},
	VOLUME = {9},
	YEAR = {2020},
	NUMBER = {2},
	ARTICLE-NUMBER = {223},
	OPTURL = {https://www.mdpi.com/2079-9292/9/2/223},
	ISSN = {2079-9292},
	ABSTRACT = {The fifth generation mobile network introduces dramatic improvements with respect to the previous technologies. Features such as variable numerology, bandwidth parts, massive Multiple Input Multiple Output (MIMO) and Time Division Duplex (TDD) will extend the capabilities of the 5G wireless systems and, at the same time, will influence the measurement techniques used to assess the compliance with general public electromagnetic field exposure limits. In this study, a heterogeneous set of 5G signals is investigated with the aim of establishing an effective measurement technique suitable for the new technology. Following an experimental approach based on both modulation and zero span analysis, some important characteristics of the 5G system are highlighted and extensively discussed, and experimental procedures for estimating factors associated to TDD (    F  T D C      factor) and beam sweeping (R factor), to be used in the extrapolation formulas, are presented. The results of this study represent a starting point for future investigations on effective methods to estimate both the instant maximum power and the total power transmitted during a 5G radio frame.},
	DOI = {10.3390/electronics9020223}
}





@article{ICNIRPGuidelines:98,
	title={Guidelines for limiting exposure to time-varying electric, magnetic, and electromagnetic fields (up to 300 {GHz})},
	author={{International Commission on Non-Ionizing Radiation Protection {(ICNIRP)}}},
	journal={Health Physics},
	volume={74},
	number={4},
	pages={494--522},
	year={1998}
}




@Misc{ICNIRPGuidelines:20,
	OPTkey = {key},
	author = {{International Commission on Non-Ionizing Radiation Protection {(ICNIRP)}}},
	title = {{ICNIRP} Guidelines on Limiting Exposure to Time-Varying Electric, Magnetic and Electromagnetic Fields (100 {kHz} to 300 {GHz}) },
	howpublished = {Avaiable at: \url{https://www.icnirp.org/cms/upload/publications/ICNIRPrfgdl2020.pdf}},
	month = {Jul.},
	year = {2020},
	note = {Last Accessed: 25th May 2020}
}


@TechReport{ITIS:2019,
	author = {{Kuehn, Sven and Pfeifer, Serge and Kochali, Beyhan and Kuster, Niels}},
	title = {Modelling of Total Exposure in Hypothetical {5G} Mobile Networks for Varied Topologies and User Scenarios},
	institution = {Foundation for Research on Information Technologies in Society {(IT’IS)} },
	year = {2019},
	OPTkey = {key},
	OPTtype = {type},
	OPTnumber = {number},
	address = {Zurich, Switzerland},
	month = {June},
	note = {The study was commissioned by the Swiss Federal Office for the Environment {(FOEN)}.},
	OPTannote = {annote},
}




@TechReport{RMRR:2019,
	title = {Mobile Radio and Radiation},
	institution = {The working group on Mobile Radio and Radiation},
	year = {2019},
	OPTkey = {key},
	OPTtype = {type},
	OPTnumber = {number},
	month = {Nov.},
	note = {The study was commissioned on behalf of the Federal Department of the Environment, Transport, Energy and Communications {(DETEC)}},
	OPTannote = {annote},
}



@article{IEEEANSI:92,
	title={{IEEE C95. 1-1992}: {IEEE} Standard for Safety Levels with Respect to Human Exposure to Radio Frequency Electromagnetic Fields, 3 {kHz} to 300 {GHz}.},
	author={ANSI},
	journal={Inc., New York, NY},
	volume={10017},
	year={1992}
}

@TechReport{IEEEC95:91,
	title = {C95.1-1991 {IEEE} Standard
	for Safety Levels with Respect to Human Exposure to Radio Frequency Electromagnetic Fields, 3
	{kHz} to 300 {GHz}},
	institution = {Institute of Electrical and Electronics Engineers (IEEE)},
	year = {1991},
	OPTkey = {key},
	OPTtype = {type},
	address = {New York, NY, US},
	OPTmonth = {},
	OPTnote = {note},
	OPTannote = {annote},
}




@TechReport{IEEEC95:05,
	title = {C95.1-2005 {IEEE} Standard
	for Safety Levels with Respect to Human Exposure to Radio Frequency Electromagnetic Fields, 3
	{kHz} to 300 {GHz}},
	institution = {Institute of Electrical and Electronics Engineers (IEEE)},
	year = {2005},
	OPTkey = {key},
	OPTtype = {type},
	address = {New York, NY, US},
	OPTmonth = {},
	OPTnote = {note},
	OPTannote = {annote},
}


@TechReport{IEEEC95:19,
	title = {C95.1-2019 {IEEE} Standard
	for Safety Levels with Respect to Human Exposure to Radio Frequency Electromagnetic Fields, 3
	{kHz} to 300 {GHz}},
	institution = {Institute of Electrical and Electronics Engineers (IEEE)},
	year = {2019},
	OPTkey = {key},
	OPTtype = {type},
	address = {New York, NY, US},
	OPTmonth = {},
	OPTnote = {note},
	OPTannote = {annote},
}

 

@TechReport{FCC:97,
	title = {Office of Engineering Technology ({OET}) Bulletin 65},
	institution = {Federal Communications Commission (FCC)},
	year = {1997},
	OPTkey = {key},
	OPTtype = {type},
	number = {Ed. 97-01},
	OPTaddress = {address},
	month = {Aug.},
	OPTnote = {note},
	OPTannote = {annote},
}

@techreport{IEEEIoT:18,
	type = {Standard},
	key = {P1528.7},
	month = May,
	year = {2018},
	title = {Guide to Assess the Electromagnetic Fields ({EMF}) Exposure of Internet of Things ({IoT}) Technologies/Solutions},
	volume = {},
	address = {},
	institution = {{IEEE}-International Committee on Electromagnetic Safety}
}


@techreport{IEEEIEC:18,
	type = {Standard},
	key = {P62209-1528 },
	month = May,
	year = {2018},
	title = {Recommended Practice for Measurement Procedures for the Assessment of {SAR} of Human Exposure to Radio Frequency Fields From Hand-Held and Body-Worn Wireless Communication Devices},
	volume = {},
	address = {},
	institution = {\acl{IEEE} and \acl{IEC}}
}

@TechReport{ITU5G:19,
	title = {Electromagnetic field compliance assessments for {5G} wireless networks},
	institution = {International Telecommunication Union (ITU)},
	year = {2019},
	key = {K-series Recommendations – Supplement 16},
	type = {Standard},
	OPTnumber = {number},
	OPTaddress = {address},
	month = {May},
	OPTnote = {note},
	OPTannote = {annote},
}

@inproceedings{Tornevik:17,
	title={Impact of {EMF} limits on {5G} network roll-out. {EMF} and Health Ericsson Research, Stockholm},
	author={T{\"o}rnevik, C},
	booktitle={ITU Workshop on {5G}: {EMF} and Health, Warsaw, Poland},
	volume={5},
	moth={Dec.},
	year={2017},
}

@ARTICLE{WanLinCheJar:11,
	author={M. {Wang} and L. {Lin} and J. {Chen} and D. {Jackson} and W. {Kainz} and Y. {Qi} and P. {Jarmuszewski}},
	journal={IEEE Transactions on Electromagnetic Compatibility},
	title={Evaluation and Optimization of the Specific Absorption Rate for Multiantenna Systems},
	year={2011},
	volume={53},
	number={3},
	pages={628-637},
	keywords={antenna arrays;array signal processing;decomposition;optimisation;multiantenna wireless systems;optimization;specific absorption rate;decomposition;superposition;human head;beamforming technique;overall system reception;Antenna measurements;Antennas;Optimization;Upper bound;Numerical models;Electric variables measurement;Humans;Antenna radiation efficiency;finite-difference time domain (FDTD) calculation;multiantenna system;optimization;specific absorption rate},
	doi={10.1109/TEMC.2011.2109005},
	ISSN={1558-187X},
	month={Aug},}

@article{FosZisBal:17,
	title={Thermal modeling for the next generation of radiofrequency exposure limits: Commentary},
	author={Foster, Kenneth R and Ziskin, Marvin C and Balzano, Quirino},
	journal={Health physics},
	volume={113},
	number={1},
	pages={41--53},
	year={2017},
	publisher={LWW}
}


@INPROCEEDINGS{SerWolOtt:08,
	author={N. {Seifi} and A. {Wolfgang} and T. {Ottosson}},
	booktitle={Proc. International ITG Workshop on Smart Antennas},
	title={Downlink performance and capacity of distributed antenna systems based on realistic channel model},
	year={2008},
	volume={},
	number={},
	pages={249-253},
	keywords={cellular radio;directive antennas;fading channels;probability;time-varying channels;distributed antenna systems;realistic channel model;frequency-flat fading channel model;base-station antenna elements;time-varying frequency-selective fading;hexagonal cellular layout;sectorized antennas;omnidirectional antennas;outage probability;outage capacity;BS towers;intercell interference;multicell environment;Downlink;Transmitting antennas;Interference;Frequency;MIMO;Fading;Capacity planning;Poles and towers;Bandwidth;Tires},
	doi={10.1109/WSA.2008.4475566},
	ISSN={null},
	month={Feb},}

@ARTICLE{ChoAnd:07,
	author={W. {Choi} and J. G. {Andrews}},
	journal={IEEE Transactions on Wireless Communications},
	title={Downlink performance and capacity of distributed antenna systems in a multicell environment},
	year={2007},
	volume={6},
	number={1},
	pages={69-73},
	keywords={antenna arrays;cellular radio;diversity reception;downlink performance;distributed antenna systems;multicell environment;state-of-the art cellular communication systems;dead spots;system capacity;single cell environment;downlink capacity;selection diversity;blanket transmission;information theoretic analysis;other-cell interference;communication theory;achievable ergodic capacity;optimal transmission strategy;phase steering;per antenna module power constraints;Downlink;Interference;Transmitting antennas;Wireless communication;Radio frequency;Base stations;Performance analysis;Multiaccess communication;Computer simulation;Art},
	doi={10.1109/TWC.2007.05207},
	ISSN={1558-2248},
	month={Jan},}

@INPROCEEDINGS{NiXhaCheWan:11,
	author={J. {Ni} and J. {Zhang} and D. {Chen} and X. {Bi} and Y. {Wang}},
	booktitle={2011 IEEE International Conference on Communications Workshops (ICC)},
	title={Distributed Antenna Systems and Their Applications in {4G} Wireless Systems},
	year={2011},
	volume={},
	number={},
	pages={1-4},
	keywords={3G mobile communication;4G mobile communication;antennas;Long Term Evolution;distributed antenna systems;4G wireless systems;MIMO techniques;single antenna selection;3GPP Long Term Evolution;Antenna arrays;Interference;Transmitting antennas;Signal to noise ratio;Synthetic aperture sonar;Throughput},
	doi={10.1109/iccw.2011.5963593},
	ISSN={2164-7038},
	month={June}
}



@InCollection{EMFImranChapter1:19,
	author = {Yusuf A. Sambo and MuhammadAli Jamshed and Fabien H{\'e}liot and Tim Brown and MuhammadAli Imran},
	title = {{EMF} exposure definition, metrics, effects and regulations},
	booktitle = {Low Electromagnetic Emission Wireless Network Technologies: {5G} and Beyond},
	OPTcrossref = {crossref},
	OPTkey = {key},
	pages = {3-22},
	publisher = {Institution of Engineering and Technology ({IET})},
	year = {2019},
	editor = {Imran, Muhammad Ali and H{\'e}liot, Fabien and Sambo, Yusuf Abdulrahman},
	OPTvolume = {volume},
	OPTnumber = {number},
	series = {Telecommunications},
	OPTtype = {type},
	chapter = {One},
	address = {Herts, SG1 2Ay, Stevenage, United Kingdom},
	OPTedition = {edition},
	month = {Dec.},
	OPTnote = {note},
	OPTannote = {annote},
}

@incollection{BatOniImr:19,
	booktitle = {Low Electromagnetic Emission Wireless Network Technologies: {5G} and Beyond},
	editor = {Muhammad Ali Imran and Fabien H{\'e}liot and Yusuf Abdulrahman Sambo},
	month = {Dec.},
		pages = {231-250},
	title = {{Reducing {EMF} emissions in ultra-reliable low-latency communications with {HARQ}}},
	author = {Joao Nadas and Oluwakayode Onireti and Richard  Souza and Hirley Alves and Glauber Brante and Muhammad  Imran},
	address = {Herts, SG1 2Ay, Stevenage, United Kingdom},
	publisher = {Institution of Engineering and Technology ({IET})},
		series = {Telecommunications},
	year = {2019},
	OPTurl = {http://eprints.gla.ac.uk/206248/},
	abstract = {No abstract available.}
}

@incollection{Brown:19,
	booktitle = {Low Electromagnetic Emission Wireless Network Technologies: {5G} and Beyond},
	editor = {Muhammad Ali Imran and Fabien H{\'e}liot and Yusuf Abdulrahman Sambo},
	month = {Dec.},
	pages = {185-205},
	title = {{EMF: RF} device end of things--low-exposure user terminal radio design concepts},
	author={Brown, Tim WC},
	address = {Herts, SG1 2Ay, Stevenage, United Kingdom},
	publisher = {Institution of Engineering and Technology ({IET})},
	series = {Telecommunications},
	year = {2019},
	OPTurl = {http://eprints.gla.ac.uk/206248/},
	abstract = {No abstract available.}
}



@ARTICLE{SamImaHelImr:17,
	author={Y. {Sambo} and M. {Al-Imari} and F. {Héliot} and M. {Imran}},
	journal={IEEE Transactions on Vehicular Technology},
	title={Electromagnetic Emission-Aware Schedulers for the Uplink of {OFDM} Wireless Communication Systems},
	year={2017},
	volume={66},
	number={2},
	pages={1313-1323},
	keywords={convex programming;electromagnetic waves;mobile radio;OFDM modulation;quality of service;radio networks;telecommunication scheduling;wireless channels;electromagnetic emission-aware schedulers;OFDM wireless communication system uplink;continuous network upgrades;radio-frequency waves;mobile communication devices;EM emission minimization;orthogonal frequency-division multiplexing systems;quality-of-service;QoS;water filling;offline EM reduction scheme;convex optimization problem;long-term channel state information;CSI;online EM emission reduction scheme;instantaneous transmit energy-per-bit minimization;greedy spectral efficiency-based scheme;energy efficiency-based scheme;channel prediction errors;Uplink;Mobile communication;Resource management;OFDM;Wireless communication;Quality of service;Channel estimation;Electromagnetic (EM) exposure;orthogonal frequency-division multiplexing (OFDM);power allocation;subcarrier allocation;uplink},
	doi={10.1109/TVT.2016.2558838},
	ISSN={1939-9359},
	month={Feb},}


@ARTICLE{NarElhChaGui:20,
	author={ {Naren} and A. {Elhence} and V. {Chamola} and M. {Guizani}},
	journal={IEEE Access},
	title={Electromagnetic Radiation Due to Cellular, {Wi-Fi} and {Bluetooth} Technologies: {How} Safe Are We?},
	year={2020},
	volume={8},
	number={},
	pages={42980-43000},
	keywords={Antennas;Wireless fidelity;Bluetooth;Wireless communication;Portable computers;Standards;Headphones;EMR;wireless;safety;standards;health;protection},
	doi={10.1109/ACCESS.2020.2976434},
	ISSN={2169-3536},
	month={Feb.},}

@INPROCEEDINGS{IslMisLinFar:09,
	author={M. T. {Islam} and N. {Misran} and T. S. {Ling} and M. R. I. {Faruque}},
	booktitle={2009 International Conference on Electrical Engineering and Informatics, Selangor, Malaysia},
	title={Reduction of specific absorption rate {(SAR)} in the human head with materials and metamaterial},
	year={2009},
	month={August},
	pages={707-710}
	}

@ARTICLE{WanLinJar:11,
	author={M. {Wang} and L. {Lin} and J. {Chen} and D. {Jackson} and W. {Kainz} and Y. {Qi} and P. {Jarmuszewski}},
	journal={IEEE Transactions on Electromagnetic Compatibility},
	title={Evaluation and Optimization of the Specific Absorption Rate for Multiantenna Systems},
	year={2011},
	volume={53},
	number={3},
	pages={628-637},
	keywords={antenna arrays;array signal processing;decomposition;optimisation;multiantenna wireless systems;optimization;specific absorption rate;decomposition;superposition;human head;beamforming technique;overall system reception;Antenna measurements;Antennas;Optimization;Upper bound;Numerical models;Electric variables measurement;Humans;Antenna radiation efficiency;finite-difference time domain (FDTD) calculation;multiantenna system;optimization;specific absorption rate},
	doi={10.1109/TEMC.2011.2109005},
	ISSN={1558-187X},
	month={Aug},}

@article{RagBha:10,
	title={Evaluation of {SAR} reduction for mobile phones using {RF} shields},
	author={Ragha, LK and Bhatia, MS},
	journal={International Journal of Computer Applications},
	volume={1},
	number={13},
	pages={80--85},
	year={2010},
	publisher={Citeseer}
}

@ARTICLE{SabHelImran:17,
	author={Y. A. {Sambo} and F. {Héliot} and M. A. {Imran}},
	journal={IEEE Transactions on Vehicular Technology},
	title={Electromagnetic Emission-Aware Scheduling for the Uplink of Multicell {OFDM} Wireless Systems},
	year={2017},
	volume={66},
	number={9},
	pages={8212-8222},
	keywords={cellular radio;iterative methods;mobile radio;multi-access systems;OFDM modulation;optimisation;quality of service;radio spectrum management;radiofrequency interference;resource allocation;telecommunication scheduling;electromagnetic emission-aware scheduling;orthogonal frequency division multiplexing;multicell OFDM wireless systems;data services;multimedia services;mobile devices;wireless communication systems;radiofrequency waves;electromagnetic emissions;EM emissions;resource allocation scheme;quality of service;channel state information;multicell user grouping;received interference powers;power allocation algorithms;multicell iterative optimization;transmit powers;channel gains;spectral efficiency maximization schemes;Resource management;Uplink;OFDM;Quality of service;Approximation algorithms;Mobile communication;Optimization;Electromagnetic (EM) emission;multicell;OFDM;power allocation;subcarrier allocation},
	doi={10.1109/TVT.2017.2687127},
	ISSN={1939-9359},
	month={Sep.},}

@ARTICLE{TesConWia:14,
	author={M. {Tesanovic} and E. {Conil} and A. {De Domenico} and R. {Aguero} and F. {Freudenstein} and L. M. {Correia} and S. {Bories} and L. {Martens} and P. M. {Wiedemann} and J. {Wiart}},
	journal={IEEE Vehicular Technology Magazine},
	title={The {LEXNET} Project: Wireless Networks and {EMF}: Paving the Way for Low-{EMF} Networks of the Future},
	year={2014},
	volume={9},
	number={2},
	pages={20-28},
	keywords={biological effects of fields;quality of service;radio networks;QoS-aware network optimization;quality of service;EU FP7 Integrated Project Low-EMF Exposure Future Networks;Seventh Framework Programme;European Union;EMF-aware networking;RF-EMF exposure risk perception;wireless communication networks;radio-frequency electromagnetic fields;World Health Organization;LEXNET project;Wireless networks;Base stations;Measurement;Mobile handsets;Sociology;Safety;Wireless communication;Radio frequency;Electromagnetic fields},
	doi={10.1109/MVT.2014.2312272},
	ISSN={1556-6080},
	month={June},}

@article{rappaport2013millimeter,
  title={Millimeter wave mobile communications for {5G} cellular: It will work!},
  author={Rappaport, Theodore S and Sun, Shu and Mayzus, Rimma and Zhao, Hang and Azar, Yaniv and Wang, Kevin and Wong, George N and Schulz, Jocelyn K and Samimi, Mathew and Gutierrez, Felix},
  journal={IEEE access},
  volume={1},
  pages={335--349},
  year={2013},
  publisher={IEEE}
}

@article{hong2017millimeter,
  title={Millimeter-wave {5G} antennas for smartphones: Overview and experimental demonstration},
  author={Hong, Wonbin and Baek, Kwang-Hyun and Ko, Seungtae},
  journal={IEEE Transactions on Antennas and Propagation},
  volume={65},
  number={12},
  pages={6250--6261},
  year={2017},
  publisher={IEEE}
}

@misc{chiaraviglio2020safe,
  title={Is It Safe Living in the Vicinity of Cellular Towers? Analysis of Long-Term Human {EMF} Exposure at Population Scale},
  author={Chiaraviglio, Luca and Di Paolo, Cristian and Bianchi, Giuseppe and Blefari-Melazzi, Nicola},
  howpublished={{IEEE Vehicular Technology Conference (VTC-Spring), Antwerp, Belgium}},
  month={May},
  year={2020}
}


@INPROCEEDINGS{SamHelImr:14,
	author={Y. A. {Sambo} and F. {H{\'e}liot} and M. A. {Imran}},
	booktitle={IEEE Online Conference on Green Communications (OnlineGreenComm)},
	title={A user scheduling scheme for reducing electromagnetic {(EM)} emission in the uplink of mobile communication systems},
	year={2014},
	volume={},
	number={},
	pages={1-5},
	keywords={mobile radio;telecommunication scheduling;user scheduling scheme;electromagnetic emission reduction;mobile communication systems;wireless communication services;radiofrequency waves;electromagnetic radiation;health effects;world health organization;scheduling/power allocation scheme;water-filling approach;past channel gains;spectral efficiency based scheme;Resource management;Mobile communication;Array signal processing;Uplink;Conferences;Processor scheduling;Mobile handsets;Power allocation;user scheduling;electromagnetic emissions;uplink;beamforming},
	doi={10.1109/OnlineGreenCom.2014.7114431},
	ISSN={null},
	month={Nov},}




@INPROCEEDINGS{SidAltTal:14,
	author={H.  {Sidi} and Z. {Altman} and A. {Tall}},
	booktitle={12th International Symposium on Modeling and Optimization in Mobile, Ad Hoc, and Wireless Networks (WiOpt), Hammamet, Tunisa},
	title={Self-optimizing mechanisms for {EMF} reduction in heterogeneous networks},
	year={2014},
	pages={341-348},
	keywords={cellular radio;convergence of numerical methods;optimisation;quality of service;resource allocation;EMF reduction;heterogeneous networks;radiofrequency electromagnetic fields;optimization methods;FP7 LEXNET project;exposure index;downlink exposure;DL exposure;base stations;BS;access points;uplink exposure;UL exposure;macrocells;QoS;load balancing algorithm;small cell coverage;extensive numerical simulations;convergence;EI reduction;quality of service;exposure time;stochastic approximation based self-optimizing algorithm;Quality of service;Measurement;Integrated circuits;Self-Optimization;Self-Organization;Stochastic Approximation;Recursive Inclusion;Coverage Extension;Load Balancing;Exposure Index;Electromagnetic Field Exposure;EMF},
	doi={10.1109/WIOPT.2014.6850318},
	ISSN={null},
	month={May},}

@ARTICLE{SidAlt:16,
	author={H. {Sidi} and Z. {Altman}},
	journal={IEEE Transactions on Vehicular Technology},
	title={Small Cells' Deployment Strategy and Self-Optimization for {EMF} Exposure Reduction in {HetNets}},
	year={2016},
	volume={65},
	number={9},
	pages={7184-7194},
	keywords={cellular radio;electromagnetic fields;frequency-domain analysis;intercarrier interference;time-domain analysis;self-optimized coverage range expansion function;capacity enhancement;frequency-domain self-optimized eICIC;time-domain self-optimized eICIC;utility function;self-optimizing dynamic implementations;static dynamic implementations;enhanced intercell interference coordination;European FP7 Lexnet project;exposure index;downlink components;uplink components;macrocell network;telecommunications mobile networks;HetNets;heterogeneous networks;EMF exposure reduction;electromagnetic fields;small cells deployment;Interference;Mobile communication;Fading;Optimization;Power control;Bit rate;Coverage extension;enhanced intercell interference coordination (eICIC);electromagnetic field exposure;electromagnetic fields (EMF);exposure index (EI);self-organization;small-cell planning},
	doi={10.1109/TVT.2015.2487038},
	ISSN={1939-9359},
	month={Sep.},}

@InCollection{PenAgeTes:15,
	author="Penhoat, Jo{\"e}l
	and Ag{\"u}ero, Ram{\'o}n
	and H{\'e}liot, Fabien
	and Tesanovic, Milos",
	editor="Ag{\"u}ero, Ram{\'o}n
	and Zinner, Thomas
	and Goleva, Rossitza
	and Timm-Giel, Andreas
	and Tran-Gia, Phuoc",
	title="Enabling Low Electromagnetic Exposure Multimedia Sessions on an {LTE} Network with an {IP} Multimedia Subsystem Control Plane",
	booktitle="Mobile Networks and Management",
	year="2015",
	publisher="Springer International Publishing",
	address="Cham, Switzerland",
	pages="207--216",
	abstract="Most existing work on electromagnetic exposure reduction has focused on developing physical layer techniques and solutions to lower the power received and emitted by the user terminals. In this paper, we propose a novel cross-layer approach for reducing the electromagnetic exposure in LTE network by combining techniques belonging to the link and transport layers, while ensuring an acceptable Quality of Experience of a video application. We propose to categorize the RLC frames into critical and non-critical ones and to decrease the number of retransmissions for non-critical ones. In turn, this will reduce the radiated power, i.e. exposure. We also propose an enhanced 3GPP compliant architecture for accommodating our reduced exposure approach.",
	isbn="978-3-319-16292-8"
}

@INPROCEEDINGS{KelCouMar:10,
	author={J. -. {Kelif} and M. {Coupechoux} and F. {Marache}},
	booktitle={2010 IEEE International Conference on Communications},
	title={Limiting Power Transmission of Green Cellular Networks: Impact on Coverage and Capacity},
	year={2010},
	volume={},
	number={},
	pages={1-6},
	keywords={cellular radio;environmental factors;power transmission;green cellular networks;opportunistic radios;electric field radiations reduction;power control;power reduction;outage probability;thermal noise;base stations;Power transmission;Land mobile radio cellular systems;Interference;Energy consumption;Power control;Thermal degradation;Shadow mapping;Working environment noise;Base stations;Frequency},
	doi={10.1109/ICC.2010.5502346},
	ISSN={1550-3607},
	month={May}
}

@ARTICLE{SurveySamHelImr:15,
	author={Y. A. {Sambo} and F. {Héliot} and M. A. {Imran}},
	journal={IEEE Communications Surveys Tutorials},
	title={A Survey and Tutorial of Electromagnetic Radiation and Reduction in Mobile Communication Systems},
	year={2015},
	volume={17},
	number={2},
	pages={790-802},
	keywords={electromagnetic waves;mobile communication;electromagnetic radiation tutorial;electromagnetic reduction tutorial;mobile communication systems;EM radiation exposure;EM exposure;specific absorption rate;SAR;transmit power usage;Mobile communication;Transmitting antennas;Mobile handsets;Specific absorption rate;Density measurement;Radio frequency;EM radiation exposure;mobile communication systems;specific absorption rate;power density;future networks;EM radiation exposure;mobile communication systems;Specific Absorption Rate (SAR);power density;future networks},
	doi={10.1109/COMST.2014.2364136},
	ISSN={2373-745X},
	month={Secondquarter},}

@INPROCEEDINGS{PopTesRad:14,
	author={M. {Popović} and M. {Tesanovic} and B. {Radier}},
	booktitle={Proc. 11th International Symposium on Wireless Communications Systems (ISWCS)},
	title={Strategies for reducing the global {EMF} exposure: Cellular operators perspective},
	year={2014},
	volume={},
	number={},
	pages={836-841},
	keywords={biological effects of fields;biological effects of microwaves;cellular radio;electric potential;global {EMF} exposure;cellular operators perspective;electromagnetic field exposure;cellular network;wireless devices;cellular technology;Context;Optimization;Handover;IEEE 802.11 Standards;Measurement;GSM;EMF exposure;cellular networks management;3GPP standards;WiFi offload;EMF-aware networking},
	doi={10.1109/ISWCS.2014.6933469},
	ISSN={2154-0225},
	month={Aug},}

@article{PleJosMar:15,
	title={Joint minimization of uplink and downlink whole-body exposure dose in indoor wireless networks},
	author={Plets, David and Joseph, Wout and Vanhecke, Kris and Vermeeren, G{\"u}nter and Wiart, Joe and Aerts, Sam and Varsier, Nad{\`e}ge and Martens, Luc},
	journal={BioMed research international},
	volume={2015},
	year={2015},
	publisher={Hindawi}
}

@misc{RenzoShamai:19,
	title={Reconfigurable Intelligent Surfaces vs. Relaying: Differences, Similarities, and Performance Comparison},
	author={M. Di Renzo and K. Ntontin and J. Song and F. H. Danufane and X. Qian and F. Lazarakis and J. de Rosny and D. -T. Phan-Huy and O. Simeone and R. Zhang and M. Debbah and G. Lerosey and M. Fink and S. Tretyakov and S. Shamai},
	year={2019},
	eprint={1908.08747},
	archivePrefix={arXiv},
	howpublished={Available at \url{https://arxiv.org/pdf/1908.08747}},
	note={Last Accessed: 27th May 2020}
}
@ARTICLE{BasRenSlim:19,
	author={E. {Basar} and M. {Di Renzo} and J. {De Rosny} and M. {Debbah} and M. {Alouini} and R. {Zhang}},
	journal={IEEE Access},
	title={Wireless Communications Through Reconfigurable Intelligent Surfaces},
	year={2019},
	volume={7},
	number={},
	pages={116753-116773},
	keywords={mathematical analysis;mobile radio;radio receivers;radio transmitters;radiowave propagation;mathematical techniques;radiofrequency processing operation;encoding;complex decoding;radio wave reflection characteristics;radio wave scattering characteristics;radio wave refraction characteristics;receiver;transmitter;6G communication;6th generation communication;radiofrequency processing operations;radio wave transmission;wireless communication networks;mobile communications;reconfigurable intelligent surface-assisted communication systems;communication-theoretic models;natural wireless propagation;Wireless networks;5G mobile communication;Surface waves;STEM;6G mobile communication;6G;large intelligent surfaces;meta-surfaces;reconfigurable intelligent surfaces;smart reflect-arrays;software-defined surfaces;wireless communications;wireless networks},
	doi={10.1109/ACCESS.2019.2935192},
	ISSN={2169-3536},
	month={},}


@article{KiskSlim:20,
	title={Exploiting Randomly-located Blockages for Large-Scale Deployment of Intelligent Surfaces},
	author={Kishk, Mustafa  and Alouini, Mohamed-Slim},
	journal={arXiv preprint arXiv:2001.10766},
	year={2020}
}

@ARTICLE{HuaZapYue:19,
	author={C. {Huang} and A. {Zappone} and G. C. {Alexandropoulos} and M. {Debbah} and C. {Yuen}},
	journal={IEEE Transactions on Wireless Communications},
	title={Reconfigurable Intelligent Surfaces for Energy Efficiency in Wireless Communication},
	year={2019},
	volume={18},
	number={8},
	pages={4157-4170},
	keywords={amplify and forward communication;concave programming;energy conservation;gradient methods;relay networks (telecommunication);telecommunication power management;RIS-based resource allocation methods;wireless communication;downlink multiuser communication;multiantenna base station;energy-efficient designs;mobile users;nonconvex design optimization problems;gradient descent search;sequential fractional programming;RIS phase coefficients;transmit power allocation;multiantenna amplify-and-forward relaying;Wireless communication;Relays;Downlink;Power demand;Hardware;Antennas;Resource management;Reconfigurable intelligent surfaces;multi-user MIMO;energy efficiency;phase shift;non-convex optimization;alternating maximization;gradient descent;sequential fractional programming},
	doi={10.1109/TWC.2019.2922609},
	ISSN={1558-2248},
	month={Aug},}


@ARTICLE{BuzKlePoorZapponne:16,
	author={S. {Buzzi} and C. {I} and T. E. {Klein} and H. V. {Poor} and C. {Yang} and A. {Zappone}},
	journal={IEEE Journal on Selected Areas in Communications},
	title={A Survey of Energy-Efficient Techniques for {5G} Networks and Challenges Ahead},
	year={2016},
	volume={34},
	number={4},
	pages={697-709},
	keywords={5G mobile communication;telecommunication power management;energy efficiency technique;5G communication network design;fifth generation wireless network;base station;5G mobile communication;Energy efficiency;Resource management;Wireless power transfer;Reliability;Wireless networks;MIMO;Energy efficiency;5G;resource allocation;dense networks;massive MIMO;small cells;mmWaves;visible-light communications;cloud RAN;energy harvesting;wireless power transfer;Energy efficiency;5G;resource allocation;dense networks;massive MIMO;small cells;mmWaves;visible-light communications;cloud RAN;energy harvesting;wireless power transfer},
	doi={10.1109/JSAC.2016.2550338},
	ISSN={1558-0008},
	month={April},}

@INPROCEEDINGS{IanDieArg:14,
	author={V. {Iancu} and L. F. {Diez} and L. R. {de Lope} and E. {Slusanschi} and R. {Agüero}},
	booktitle={{IFIP/IEEE} Wireless Days (WD), Rio de Janeiro, Brazil},
	title={A reward-based routing protocol to reduce the {EMF} exposure over wireless mesh networks},
	year={2014},
	pages={1-4},
	keywords={routing protocols;wireless mesh networks;reward-based routing protocol;EMF exposure reduction;RBRP;wireless mesh networks;electromagnetic field exposure reduction;wireless transmissions;intermediate nodes;NS-3 framework;Routing protocols;Wireless communication;Probes;Wireless mesh networks;Wireless sensor networks;Ad hoc networks},
	doi={10.1109/WD.2014.7020834},
	ISSN={2156-9711},
	month={Nov.}
}

@INPROCEEDINGS{DieAguPen:15,
	author={L. {Diez} and R. {Aguero} and J. {Penhoat}},
	booktitle={81st Vehicular Technology Conference (IEEE VTC Spring 2015), Glasgow, Scotland},
	title={Reducing the Electromagnetic Exposure over {LTE} Networks by Means of an Adaptive Retransmission Scheme: A Use Case Based on a Video Service},
	year={2015},
	month={May},
	pages={1-5},
	keywords={Long Term Evolution;quality of experience;radio links;radiowave propagation;telecommunication control;telecommunication services;video streaming;LTE radio link control procedures;RLC;video streaming service;end-user terminal;base station;video flow;quality of experience;ns-3 framework;mean opinion score;adaptive retransmission scheme;LTE networks;Long Term Evolution;electromagnetic exposure;Streaming media;Protocols;Throughput;Multimedia communication;Electromagnetics;Radio link;Indexes},
	doi={10.1109/VTCSpring.2015.7146049},
	ISSN={1550-2252},
	month={May},}



@ARTICLE{GanLazFur:96,
	author={O. {Gandhi} and G. {Lazzi} and C. {Furse}},
	journal={IEEE Transactions on Microwave Theory and Techniques},
	title={Electromagnetic absorption in the human head and neck for mobile telephones at 835 and 1900 {MHz}},
	year={1996},
	volume={44},
	number={10},
	pages={1884-1897},
	keywords={telephone sets;mobile radio;health hazards;electromagnetic wave absorption;biological effects of microwaves;physiological models;finite difference time-domain analysis;human head;neck;mobile telephones;electromagnetic absorption;absorbed energy;tissue properties;anatomically realistic heterogeneous models;monopole antennas;adult male;children;computer memory;computation time reduction;SAR distributions;millimeter-resolution anatomically based model;10 y;5 y;835 MHz;1900 MHz;Electromagnetic wave absorption;Humans;Neck;Electromagnetic coupling;Telephony;Finite difference methods;Time domain analysis;Electromagnetic modeling;Mobile antennas;Computer errors},
	doi={10.1109/22.539947},
	ISSN={1557-9670},
	month={Oct},}


@ARTICLE{VauSco:99,
	author={R. {Vaughan} and N. {Scott}},
	journal={IEEE Transactions on Vehicular Technology},
	title={Evaluation of antenna configurations for reduced power absorption in the head},
	year={1999},
	volume={48},
	number={5},
	pages={1371-1380},
	keywords={dipole antennas;mobile antennas;antenna radiation patterns;antenna testing;personal communication networks;electromagnetic wave absorption;biological effects of radiation;directive antennas;measured cuts;reduced power absorption;head;2D pattern measurements;total power;power pattern;handheld antenna configurations;principal cut;total radiated power;antenna design;parasitic reflecting elements;time domain analysis;FDTD;directive antennas;directive patterns;homogeneous multipath environment;biological effects;PCS;personal communications systems;monopole;dipole antenna;Absorption;Time domain analysis;Antenna measurements;Power measurement;Finite difference methods;Dipole antennas;Imaging phantoms;Directive antennas;Humans;ANSI standards},
	doi={10.1109/25.790510},
	ISSN={1939-9359},
	month={Sep.},}

@ARTICLE{RowLam:15,
	author={C. {Rowell} and E. Y. {Lam}},
	journal={IEEE Antennas and Propagation Magazine},
	title={Mobile-Phone Antenna Design},
	year={2012},
	volume={54},
	number={4},
	pages={14-34},
	keywords={active antennas;antenna feeds;antenna radiation patterns;mobile handsets;S-parameters;mobile phone antenna design;internal antennas;3G handsets;GSM handsets;Nokia handsets;Sony-Ericsson handsets;Motorola handsets;Apple handsets;feeding structures;active antennas;antenna isolation;antenna loading technique;handset materials;antenna performance parameter;S parameters;radiation efficiency;SAR;TRP-TIS;antenna volume;commercial electromagnetic simulators;electromagnetic-field distributions;Antenna measurements;Telephone sets;Sea measurements;Mobile antennas;Slot antennas;Design methdology;Land mobile radio equipment;PIFA;internal antenna;mobile phone;matching networks;manufacturing;TRP;TIS;SAR;GSM;3G;4G;land mobile radio equipment;land mobile radio cellular systems},
	doi={10.1109/MAP.2012.6309152},
	ISSN={1558-4143},
	month={Aug},}

@ARTICLE{ChiChaMur:04,
	author={ {Kwok-Chi Chim} and K. C. L. {Chan} and R. D. {Murch}},
	journal={IEEE Transactions on Antennas and Propagation},
	title={Investigating the impact of smart antennas on {SAR}},
	year={2004},
	volume={52},
	number={5},
	pages={1370-1374},
	keywords={adaptive antenna arrays;electromagnetic wave absorption;mobile antennas;finite difference time-domain analysis;mobile handsets;health hazards;UHF antennas;smart antenna;specific absorption rate;mobile telephone prototype;finite difference time-domain analysis;FDTD;MapSAR system;planar inverted F-antennas;PIFA antenna;1.9 GHz;Transmitting antennas;Telephone sets;Mobile antennas;Prototypes;Antennas and propagation;Wireless communication;Humans;Antenna feeds;Specific absorption rate;Telephony},
	doi={10.1109/TAP.2004.827513},
	ISSN={1558-2221},
	month={May},}

@article{WanOsa:97,
	title={Reduction of electromagnetic absorption in the human head for portable telephones by a ferrite sheet attachment},
	author={Wang, Jianqing and Fujiwara, Osamu},
	journal={IEICE Transactions on Communications},
	volume={80},
	number={12},
	pages={1810--1815},
	year={1997},
	publisher={The Institute of Electronics, Information and Communication Engineers}
}

@ARTICLE{HwaChe:06,
	author={J. {Hwang} and F. {Chen}},
	journal={IEEE Transactions on Antennas and Propagation},
	title={Reduction of the Peak {SAR} in the Human Head With Metamaterials},
	year={2006},
	volume={54},
	number={12},
	pages={3763-3770},
	keywords={antenna radiation patterns;biological effects of microwaves;electromagnetic wave absorption;finite difference time-domain analysis;metamaterials;mobile antennas;resonators;specific absorption rate;SAR reduction technique;human head;metamaterials;electromagnetic interaction;finite-difference time-domain method;lossy Drude model;antenna radiation pattern;split ring resonators;mobile communication equipment;900 MHz;1800 MHz;Humans;Metamaterials;Finite difference methods;Time domain analysis;Specific absorption rate;Antenna radiation patterns;Pattern analysis;Performance analysis;Optical ring resonators;Muscles;Metamaterials;lossy drude model;specific absorption rate (SAR);split ring resonators (SRRs)},
	doi={10.1109/TAP.2006.886501},
	ISSN={1558-2221},
	month={Dec},}


@ARTICLE{IslamAli:11,
	author={M. {Islam} and M. {Ali}},
	journal={IEEE Antennas and Wireless Propagation Letters},
	title={Ground Current Modification of Mobile Terminal Antennas and Its Effects},
	year={2011},
	volume={10},
	number={},
	pages={438-441},
	keywords={current distribution;mobile antennas;multifrequency antennas;ground current modification;mobile terminal antenna;handheld terminal;variable-length dual-band parasitic radiator;specific absorption rate;high radiation efficiency;driven dual-band antenna;frequency 900 MHz;frequency 1880 MHz;Dual band;Phantoms;Current distribution;Mobile antennas;Metals;Handset antenna;parasitic radiator;radiation efficiency;RF exposure;specific absorption rate (SAR)},
	doi={10.1109/LAWP.2011.2149490},
	ISSN={1548-5757},
	month={May},}


@ARTICLE{HocLovJin:14,
	author={B.  {Hochwald} and D. J. {Love} and S. {Yan} and P. {Fay} and J. {Jin}},
	journal={IEEE Communications Magazine},
	title={Incorporating specific absorption rate constraints into wireless signal design},
	year={2014},
	volume={52},
	number={9},
	pages={126-133},
	keywords={electromagnetic wave absorption;radio transmitters;transmitting antennas;wireless channels;handset transmitter;near-field {SAR} performance;combined farfield error performance;multiple transmit antennas;SAR codes;SAR measurement;link performance;multiple transmitters;human {SAR} limit;tissue heating;electromagnetic energy absorption;electromagnetic exposure;transmitter power constraints;portable wireless devices;specific absorption rate constraints;wireless signal design;Wireless communication;Transmitting antennas;Magnetic field measurement;Radio transmitters;Performance evaluation;Design methodology},
	doi={10.1109/MCOM.2014.6894463},
	ISSN={1558-1896},
	month={Sep.},}

@INPROCEEDINGS{YinLovHoc:13,
	author={D. {Ying} and D. J. {Love} and B. M. {Hochwald}},
	booktitle={47th Annual Conference on Information Sciences and Systems (CISS), Baltimore, Maryland},
	title={Beamformer optimization with a constraint on user electromagnetic radiation exposure},
	year={2013},
	month={March},
	number={},
	pages={1-6},
	keywords={absorption;antenna arrays;array signal processing;cellular radio;electromagnetic wave propagation;portable instruments;radiofrequency power transmission;power constraints transmission;multiple antenna transmit beamforming;SAR constraints;cellular handsets;SAR thresholds;wireless communication devices;specific absorption rate;health effects;wireless technology;electromagnetic radiation exposure;beamformer optimization;Vectors;Array signal processing;Transmitting antennas;Wireless communication;Antenna measurements;Signal to noise ratio},
	doi={10.1109/CISS.2013.6624267},
	ISSN={null},
	month={Mar},}

@article{FraCotGriPavMig:20,
	title={Experimental Procedure for Fifth Generation ({5G}) Electromagnetic Field ({EMF}) Measurement and Maximum Power Extrapolation for Human Exposure Assessment},
	author={Franci, Daniele and Coltellacci, Stefano and Grillo, Enrico and Pavoncello, Settimio and Aureli, Tommaso and Cintoli, Rossana and Migliore, Marco Donald},
	journal={Environments},
	volume={7},
	number={3},
	pages={22},
	year={2020},
	publisher={Multidisciplinary Digital Publishing Institute}
}


@article{yu2017novel,
  title={{A novel 28 {GHz} beam steering array for {5G} mobile device with metallic casing application}},
  author={Yu, Bin and Yang, Kang and Yang, Guangli and others},
  journal={IEEE Transactions on Antennas and Propagation},
  volume={66},
  number={1},
  pages={462--466},
  year={2017},
  publisher={IEEE}
}

@inproceedings{desset2012flexible,
  title={Flexible power modeling of LTE base stations},
  author={Desset, Claude and Debaillie, Bj{\"o}rn and Giannini, Vito and Fehske, Albrecht and Auer, Gunther and Holtkamp, Hauke and Wajda, Wieslawa and Sabella, Dario and Richter, Fred and Gonzalez, Manuel J and others},
  booktitle={IEEE wireless communications and networking conference (WCNC 2012), Paris, France},
  pages={2858--2862},
  year={2012},
  month={April}
}

@inproceedings{bang2017mm,
  title={{mm-wave phased array antenna for whole-metal-covered {5G} mobile phone applications}},
  author={Bang, Jihoon and Hong, Youngtaek and Choi, Jaehoon},
  booktitle={2017 International Symposium on Antennas and Propagation (ISAP, Phuket, Thailand)},
  pages={1--2},
  month={October},
  year={2017}
}

@article{VarPleCorWia:15,
	author = {Varsier, Nadège and Plets, David and Corre, Yoann and Vermeeren, Günter and Joseph, Wout and Aerts, Sam and Martens, Luc and Wiart, Joe},
	title = {A novel method to assess human population exposure induced by a wireless cellular network},
	journal = {Bioelectromagnetics},
	volume = {36},
	number = {6},
	pages = {451-463},
	keywords = {EMF exposure, metric, uplink emitted power, downlink received power, ICT usage data},
	doi = {10.1002/bem.21928},
	url = {https://onlinelibrary.wiley.com/doi/abs/10.1002/bem.21928},
	eprint = {https://onlinelibrary.wiley.com/doi/pdf/10.1002/bem.21928},
	abstract = {This paper presents a new metric to evaluate electromagnetic exposure induced by wireless cellular networks. This metric takes into account the exposure induced by base station antennas as well as exposure induced by wireless devices to evaluate average global exposure of the population in a specific geographical area. The paper first explains the concept and gives the formulation of the Exposure Index (EI). Then, the EI computation is illustrated through simple phone call scenarios (indoor office, in train) and a complete macro urban data long-term evolution scenario showing how, based on simulations, radio-planning predictions, realistic population statistics, user traffic data, and specific absorption rate calculations can be combined to assess the index. Bioelectromagnetics. 36:451–463, 2015. © 2015 Wiley Periodicals, Inc.},
	year = {2015}
}

@Misc{VarCorWie:15,
	author={Varsier, N and Corre, Y and Oliveira, C and Vermeeren, G and Koprivica, M and Kocan, E and Wiedemann, P},
	title={Deliverable {D2. 8} Global Wireless Exposure Metric Definition},
	OPThowpublished = {{EU-FP7} project {LEXNET}},
	month={Nov.},
	year={2015},
	note = {Public deliverable available on request},
	OPTannote = {annote},
}

@INPROCEEDINGS{SteBraLos:14, author={J. {Stephan} and M. {Brau} and Y. {Corre} and Y. {Lostanlen}}, booktitle={The 8th European Conference on Antennas and Propagation (EuCAP 2014)}, title={Joint analysis of small-cell network performance and urban Electromagnetic Field exposure}, year={2014}, volume={}, number={}, pages={2623-2627},}

@article{de2014emf,
  title={EMF-aware cell selection in heterogeneous cellular networks},
  author={De Domenico, Antonio and Diez, Luis-Francisco and Aguero, Ram{\'o}n and Kt{\'e}nas, Dimitri and Savin, Valentin},
  journal={IEEE Communications Letters},
  volume={19},
  number={2},
  pages={271--274},
  year={2014},
  publisher={IEEE}
}

@INPROCEEDINGS{LetCorSutLos:13, author={F. {Letourneux} and Y. {Corre} and E. {Suteau} and Y. {Lostanlen}}, booktitle={IEEE International Conference on Communications (ICC)}, title={{3D} Performance analysis of a heterogeneous {LTE} network with indoor small-cells in a real urban environment}, year={2013}, volume={}, number={}, pages={5209-5213},}

@ARTICLE{HanHuiSri:12, author={B. {Han} and P. {Hui} and V. S. A. {Kumar} and M. V. {Marathe} and J. {Shao} and A. {Srinivasan}}, journal={IEEE Transactions on Mobile Computing}, title={Mobile Data Offloading through Opportunistic Communications and Social Participation}, year={2012}, volume={11}, number={5}, pages={821-834},}

@ARTICLE{AijAghAma:15, 
	author={A. {Aijaz} and H. {Aghvami} and M. {Amani}},
	 journal={IEEE Wireless Communications}, 
	 title={A survey on mobile data offloading: technical and business perspectives}, 
	 year={2013}, volume={20}, number={2}, pages={104-112},
 month={Apr.},
}

@ARTICLE{RebAmoCon:15, 
	author={F. {Rebecchi} and M. {Dias de Amorim} and V. {Conan} and A. {Passarella} and R. {Bruno} and M. {Conti}}, journal={IEEE Communications Surveys Tutorials}, 
	title={Data Offloading Techniques in Cellular Networks: {A} Survey}, year={2015}, volume={17}, number={2}, pages={580-603},
month={Nov.},
}
@ARTICLE{ZhoWanLeu:18, 
	author={H. {Zhou} and H. {Wang} and X. {Li} and V. C. M. {Leung}}, 
	journal={IEEE Access}, 
	title={A Survey on Mobile Data Offloading Technologies}, year={2018}, volume={6}, number={}, pages={5101-5111}
	,month={Jan.},
}

@inproceedings{brau2016assessing,
  title={Assessing the WiFi offloading benefit on both service performance and {EMF} exposure in urban areas},
  author={Brau, Mathieu and St{\'e}phan, Julien and Diez, Luis and Corre, Yoann and Lostanlen, Yves and Ag{\"u}ero, Ramon},
  booktitle={2016 Wireless Days (WD), Toulouse, France},
  pages={1--4},
  year={2016},
  month={March}
}

@ARTICLE{ZhoWanXu:18, 
	author={H. {Zhou} and H. {Wang} and X. {Chen} and X. {Li} and S. {Xu}}, 
	journal={IEEE Access}, title={Data Offloading Techniques Through Vehicular Ad Hoc Networks: A Survey}, year={2018}, volume={6}, number={}, pages={65250-65259},
month={Nov.},
}

@article{WanLiCao:19,
	title={A comprehensive survey on mobile data offloading in heterogeneous network},
	author={Wang, Tong and Li, Pengcheng and Wang, Xibo and Wang, Yunfeng and Guo, Tianhao and Cao, Yue},
	journal={Wireless Networks},
	volume={25},
	number={2},
	pages={573--584},
	year={2019},
	publisher={Springer}
}




@TechReport{3GPPInterworking:17,
	title = {{3GPP} system to Wireless Local Area Network ({WLAN}) interworking: {System} description},
	institution = {3rd Generation Partnership Project (3GPP)},
	year = {2017},
	OPTkey = {key},
	type = {Technical Specification},
	number = {Rel. 13},
	address = {650 Route des Lucioles - Sophia Antipolis, France},
	month = {Mar.},
	OPTnote = {note},
	OPTannote = {annote},
}

@TechReport{3GPPInterworking5G:17,
	title = {Study on unlicensed spectrum offloading:
 {System} enhancements
},
	institution = {3rd Generation Partnership Project (3GPP)},
	year = {2017},
	OPTkey = {key},
	type = {Technical Specification},
	number = {Rel. 15},
	address = {650 Route des Lucioles - Sophia Antipolis, France},
	month = {Sept.},
	OPTnote = {note},
	OPTannote = {annote},
}

@TechReport{FCCWiFi6E:20,
	author = {Ajit Varadaraj Pai  and others},
	title = {Unlicensed Use of the 6 {GHz} Band},
	institution = {Federal Communications Commission (FCC)},
	year = {2020},
	key = {20-51},
	OPTtype = {type},
	number = {No. 18-295},
	address = {Washington, D.C. 20554},
	month = {Apr.},
	OPTnote = {note},
	OPTannote = {annote},
}

@incollection{LibSunSac:18,
	title = "Chapter 1 - The Cellular Internet of Things",
	editor = "Olof Liberg and Mårten Sundberg and Y.-P. Eric Wang and Johan Bergman and Joachim Sachs",
	booktitle = "Cellular {Internet} of {Things}",
	publisher = "Academic Press",
	pages = "1 - 13",
	year = "2018",
	isbn = "978-0-12-812458-1",
	OPTdoi = "https://doi.org/10.1016/B978-0-12-812458-1.00001-0",
	OPTurl = "http://www.sciencedirect.com/science/article/pii/B9780128124581000010",
	author = "Olof Liberg and Mårten Sundberg and Y.-P. Eric Wang and Johan Bergman and Joachim Sachs",
	keywords = "5G, Cellular Internet of Things (CIoT), Extended Coverage GSM-IoT (EC-GSM-IoT), Internet of Things (IoT), Long-Term Evolution (LTE), Low Power Wide Area Networks (LPWANs), LTE-M, Machine-to-Machine (M2M), Machine-Type Communications (MTC), Narrowband IoT (NB-IoT), Third Generation Partnership Project (3GPP)"
}

@Misc{WiFi6E:20,
	OPTkey = {key},
	organization = {{Wi-Fi Alliance}},
	title = {{Wi}-{Fi} {6E} expands {Wi}-{Fi} into 6 {GHz}},
	howpublished = {Available at \url{https://www.wi-fi.org/download.php?file=/sites/default/files/private/Wi-Fi_6E_Highlights_20200423.pdf}},
	month = {Apr.},
	year = {2020},
	note = {{Last Accessed}: 6th May 2020},
	OPTannote = {annote},
}

@TechReport{3GPPSelecIP:11,
	author = {author},
	title = {Local {IP} Access and Selected {IP} Traffic Offload ({LIPA}-{SIPTO})},
	institution = {3rd Generation Partnership Project (3GPP)},
	year = {2011},
	OPTkey = {key},
	type = {Technical Report},
	number = {Rel. 10},
	address = {650 Route des Lucioles - Sophia Antipolis, France},
	month = {Oct.},
	OPTnote = {note},
	OPTannote = {annote},
}

@InCollection{OniImran:19,
	title={{Reducing {EMF} via energy-efficient inter-frequency small cell discovery}},
author={Onireti, Oluwakayode and Imran, Muhammad Ali},
	booktitle = {Low Electromagnetic Emission Wireless Network Technologies: {5G} and Beyond},
	OPTcrossref = {crossref},
	OPTkey = {key},
	pages = {3-22},
	publisher = {Institution of Engineering and Technology ({IET})},
	year = {2019},
	editor = {Imran, Muhammad Ali and H{\'e}liot, Fabien and Sambo, Yusuf Abdulrahman},
	OPTvolume = {volume},
	OPTnumber = {number},
	series = {Telecommunications},
	OPTtype = {type},
	chapter = {One},
	address = {Herts, SG1 2Ay, Stevenage, United Kingdom},
	OPTedition = {edition},
	month = {Dec.},
	OPTnote = {note},
	OPTannote = {annote},
}

@misc{Caulfield:20,
	title={Pseudoscience and {COVID-19}-we've had enough already.},
	author={Caulfield, T},
	journal={Nature},
	howpublished={Available at: \url{https://www.nature.com/articles/d41586-020-01266-z}},
	month = {Apri},
	year={2020},
	note = {Last Accessed: 25th May 2020}
}

@Misc{BBCCoVID:20,
	key = {BBC News},
	author = {Rory Cellan-Jones},
	title = {Coronavirus: Fake news is spreading fast},
	howpublished = {Available at \url{https://www.bbc.com/news/technology-51646309}},
	month = {Feb},
	year = {2020},
	note = {last accessed on 22th May},
	OPTannote = {annote},
}

@article{international2011iarc,
	title={IARC classifies radiofrequency electromagnetic fields as possibly carcinogenic to humans},
	author={International Agency for Research on Cancer and others},
	journal={Press release},
	volume={208},
	year={2011}
}



@TechReport{IARC:11,
	title = {{IARC} classifies radiofrequency electromagnetic fields as possibly carcinogenic to humans},
	institution = {International Agency for Research on Cancer and others},
	year = {2011},
	OPTkey = {key},
	type = {Press release},
	number = {208},
	OPTaddress = {Lyon, France},
	month = {May},
	note = {Available at: \url{https://www.iarc.fr/wp-content/uploads/2018/07/pr208_E.pdf}, Last Accessed: 25th May 2020},
	OPTannote = {annote},
}

@article{LarSchBle:11,
	title={Location of gliomas in relation to mobile telephone use: a case-case and case-specular analysis},
	author={Larjavaara, Suvi and Sch{\"u}z, Joachim and Swerdlow, Anthony and Feychting,  and others},
	journal={American journal of epidemiology},
	volume={174},
	number={1},
	pages={2--11},
	year={2011},
	publisher={Oxford University Press}
}

@article{IARCMonograph:13,
	title={Non-ionizing radiation, Part 2: Radiofrequency electromagnetic fields.},
	author={IARC Working Group on the Evaluation of Carcinogenic Risks to Humans and others},
	journal={IARC monographs on the evaluation of carcinogenic risks to humans},
	volume={102},
	number={PT 2},
	pages={1},
	year={2013},
	publisher={Various}
}


@article{WilHarVai:86,
	title={Response of experimental animals to human carcinogens: an analysis based upon the {IARC} Monographs programme},
	author={Wilbourn, J and Haroun, L and Heseltine, E and Kaldor, Jo and Partensky, C and Vainio, H},
	journal={Carcinogenesis},
	volume={7},
	number={11},
	pages={1853--1863},
	year={1986},
	publisher={Oxford University Press}
}

@article{ChoGuyKru:92,
	author = {Chou, C.-K. and Guy, A. W. and Kunz, L. L. and Johnson, R. B. and Crowley, J. J. and Krupp, J. H.},
	title = {Long-term, low-level microwave irradiation of rats},
	journal = {Bioelectromagnetics},
	volume = {13},
	number = {6},
	pages = {469-496},
	doi = {10.1002/bem.2250130605},
	abstract = {Abstract Our goal was to investigate effects of long-term exposure to pulsed microwave radiation. The major emphasis was to expose a large sample of experimental animals throughout their lifetimes and to monitor them for effects on general health and longevity. An exposure facility was developed that enabled 200 rats to be maintained under specific-pathogen-free (SPF) conditions while housed individually in circularly-polarized waveguides. The exposure facility consisted of two rooms, each containing 50 active waveguides and 50 waveguides for sham (control) exposures. The experimental rats were exposed to 2,450-MHz pulsed microwaves at 800 pps with a 10-μs pulse width. The pulsed microwaves were square-wave modulated at 8-Hz. Whole body calorimetry, thermographic analysis, and power-meter analysis indicated that microwaves delivered at 0.144 W to each exposure waveguide resulted in an average specific absorption rate (SAR) that ranged from 0.4 W/kg for a 200-g rat to 0.15 W/kg for an 800-g rat. Two hundred male, Sprague-Dawley rats were assigned in equal numbers to radiation-exposure and sham-exposure conditions. Exposure began at 8 weeks of age and continued daily, 21.5 h/day, for 25 months. Animals were bled at regular intervals and blood samples were analyzed for serum chemistries, hematological values, protein electrophoretic patterns, thyroxine, and plasma corticosterone levels. In addition to daily measures of body mass, food and water consumption by all animals, O2 consumption and CO2 production were periodically measured in a sub-sample (N=18) of each group. Activity was assessed in an open-field apparatus at regular intervals throughout the study. After 13 months, 10 rats from each group were euthanatized to test for immunological competence and to permit whole-body analysis, as well as gross and histopathological examinations. At the end of 25 months, the survivors (11 sham-exposed and 12 radiation-exposed rats) were euthanatized for similar analyses. The other 157 animals were examined histopathologically when they died spontaneously or were terminated in extremis.},
	year = {1992}
}

@article{SzmSzuJol:82,
	author = {Szmigielski, Stanislaw and Szudzinski, Andrzej and Pietraszek, Andrzej and Bielec, Marian and Janiak, Marek and Wrembel, Jolanta K.},
	title = {Accelerated development of spontaneous and benzopyrene-induced skin cancer in mice exposed to 2450-{MHz} microwave radiation},
	journal = {Bioelectromagnetics},
	volume = {3},
	number = {2},
	pages = {179-191},
	keywords = {2450-MHz microwaves, cocarcinogenesis, environmental and occupational carcinogenesis},
	doi = {10.1002/bem.2250030202},
	abstract = {Abstract C3H/HeA mice with high incidence of spontaneous breast cancer and Balb/c mice treated with 3,4-benzopyrene (BP) (by painting of the skin resulting in the development of skin cancer) were irradiated with 2,450-MHz microwaves (MW) in an anechoic chamber at 5 or 15 mW/cm2 (2 h daily, 6 sessions per week). C3H/HeA mice were irradiated from the 6th week of life, up to the 12th month of life. Balb/c mice treated with BP were irradiated either prior to (over 1 or 3 months) or simultaneously with BP treatment (over 5 months). The appearance of palpable tumors in C3H/HeA mice and of skin cancer in BP-treated Balb/c mice was checked every 2 weeks for 12 months. Two additional groups of mice were exposed to chronic stress caused by confinement or to sham-irradiation in an anechoic chamber; these served as controls. Irradiation with MWs at either 5 or 15 mW/cm2 for 3 months resulted in a significant lowering of natural antineoplastic resistance (mean number of lung neoplastic colonies was 2.8 ± 1.6 (SD) in controls, 6.1 ± 1.8 in mice exposed at 5 mW/cm2 and 10.8 ± 2.1 in those irradiated at 15 mW/cm2) and acceleration of development of BP-induced skin cancer (285 days in controls, 230 days for 5 mW/cm2 and 160 days for 15 mW/cm2). Microwave-exposed C3H/HeA mice developed breast tumors earlier than controls (322 days in controls, 261 days for 5 mW/cm2 and 219 days for 15 mW/cm2). A similar acceleration was observed in the development of BP-induced skin cancer in mice exposed simultaneously to BP and MWs (285 days in controls, 220 day for 5 mW/cm2 and 121 days for 15 mW/cm2). The acceleration of cancer development in all tested systems and lowering of natural antineoplastic resistance was similar in mice exposed to MW at 5 mW/cm2 or to chronic stress caused by confinement but differed significantly from the data obtained on animals exposed at 15 mW/cm2, where local thermal effects (“hot” spots) were possible.},
	year = {1982}
}

@article{SadCheWol:07,
	author = {Sadetzki, Siegal and Chetrit, Angela and Jarus-Hakak, Avital and Cardis, Elisabeth and Deutch, Yonit and Duvdevani, Shay and Zultan, Ahuva and Novikov, Ilya and Freedman, Laurence and Wolf, Michael},
	title = "{Cellular Phone Use and Risk of Benign and Malignant Parotid Gland Tumors—A Nationwide Case-Control Study}",
	journal = {American Journal of Epidemiology},
	volume = {167},
	number = {4},
	pages = {457-467},
	year = {2007},
	month = {12},
	abstract = "{The objective of this nationwide study was to assess the association between cellular phone use and development of parotid gland tumors (PGTs). The methods were based on the international INTERPHONE study that aimed to evaluate possible adverse effects of cellular phone use. The study included 402 benign and 58 malignant incident cases of PGTs diagnosed in Israel at age 18 years or more, in 2001–2003, and 1,266 population individually matched controls. For the entire group, no increased risk of PGTs was observed for ever having been a regular cellular phone user (odds ratio = 0.87; p = 0.3) or for any other measure of exposure investigated. However, analysis restricted to regular users or to conditions that may yield higher levels of exposure (e.g., heavy use in rural areas) showed consistently elevated risks. For ipsilateral use, the odds ratios in the highest category of cumulative number of calls and call time without use of hands-free devices were 1.58 (95\\% confidence interval: 1.11, 2.24) and 1.49 (95\\% confidence interval: 1.05, 2.13), respectively. The risk for contralateral use was not significantly different from 1. A positive dose-response trend was found for these measurements. Based on the largest number of benign PGT patients reported to date, our results suggest an association between cellular phone use and PGTs.}",
	issn = {0002-9262},
	doi = {10.1093/aje/kwm325},
	url = {https://doi.org/10.1093/aje/kwm325},
	eprint = {https://academic.oup.com/aje/article-pdf/167/4/457/634208/kwm325.pdf},
}


@article{CzeZinSga:11,
	title={Risk of parotid malignant tumors in {Israel} (1970--2006)},
	author={Czerninski, Rakefet and Zini, Avi and Sgan-Cohen, Harold D},
	journal={Epidemiology},
	volume={22},
	number={1},
	pages={130--131},
	year={2011},
	publisher={LWW}
}

@article{DuaZhaBu:11,
	title={Correlation between cellular phone use and epithelial parotid gland malignancies},
	author={Duan, Y and Zhang, HZ and Bu, RF},
	journal={International journal of oral and maxillofacial surgery},
	volume={40},
	number={9},
	pages={966--972},
	year={2011},
	publisher={Elsevier}
}

@article{HruNeuFra:08,
	title={Study on potential effects of 902-{MHz} {GSM}-type Wireless Communication Signals on {DMBA}-induced mammary tumours in {Sprague--Dawley} rats},
	author={Hruby, Robert and Neubauer, Georg and Kuster, Niels and Frauscher, Michael},
	journal={Mutation Research/Genetic Toxicology and Environmental Mutagenesis},
	volume={649},
	number={1-2},
	pages={34--44},
	year={2008},
	publisher={Elsevier}
}






@article{Husabdgal:16,
	title = "Biochemical and histological studies on adverse effects of mobile phone radiation on rat’s brain",
	journal = "Journal of Chemical Neuroanatomy",
	volume = "78",
	pages = "10 - 19",
	year = "2016",
	issn = "0891-0618",
	author = "Shaymaa Hussein and Abdel-Aleem El-Saba and Mona K. Galal",
	keywords = "Mobile phone, Radiofrequency radiation, Hippocampus, Cerebellum, Oxidative stress, Apoptosis",
	abstract = "With the rapid development of electronic technologies, the public concern about the potential health hazards induced by radiofrequency (RF) radiation has been grown. To investigate the effect of 1800MHz {RF} radiation emitted from mobile phone on the rat’s brain, the present study was performed. Forty male rats were randomly divided into two equal groups; control and exposed group. The later one exposed to 1800MHz emitted from mobile phone with an {SAR} value of 0.6W/kg for two hours/day for three months. The brain tissues were collected at the end of the experimental period and separated into hippocampus and cerebellum for subsequent biochemical, histological, immunohistochemical and electron microscopic investigations. The rats that were exposed to RF- radiation had a significant elevation in MDA content and a significant reduction in antioxidant parameters (glutathione, super oxide dismutase and glutathione peroxidase) in both regions. Degenerative changes were observed in the hippocampus pyramidal cells, dark cells and cerebellar Purkinje cells with vascular congestion. In addition a significant DNA fragmentation and over expression of cyclooxygenase-2 apoptotic gene was detected. Those results suggested that, direct chronic exposure to mobile phone caused severe biochemical and histopathological changes in the brain."
}




@article{HaeIaeYun:09,
	author = {Hae-June Lee and Jae-Seon Lee and Jeong-Ki Pack and Hyung-Do Choi and Nam Kim and Sung-Ho Kim and Yun-Sil Lee},
	title = {{Lack of Teratogenicity after Combined Exposure of Pregnant Mice to {CDMA} and {WCDMA} Radiofrequency Electromagnetic Fields}},
	volume = {172},
	journal = {Radiation Research},
	number = {5},
	publisher = {Radiation Research Society},
	pages = {648 -- 652},
	year = {2009},
	doi = {10.1667/RR1771.1},
}



@article{RecDemagliaSca:19,
	author = {Camilla Recordati and Marcella De Maglie and Gerardo Marsella and Gianpaolo Milite and Alessandro Rigamonti and Saverio Paltrinieri and Eugenio Scanziani},
	title ={Long-Term Study on the Effects of Housing {C57BL/6NCrl} Mice in Cages Equipped With Wireless Technology Generating Extremely Low-Intensity Electromagnetic Fields},
	journal = {Toxicologic Pathology},
	volume = {47},
	number = {5},
	pages = {598-611},
	year = {2019}
}

@article{MagZen:97,
	title={{RF} radiation-induced changes in the prenatal development of mice},
	author={Magras, Ioannis N and Xenos, Thomas D},
	journal={Bioelectromagnetics: Journal of the Bioelectromagnetics Society, The Society for Physical Regulation in Biology and Medicine, The European Bioelectromagnetics Association},
	volume={18},
	number={6},
	pages={455--461},
	year={1997},
	publisher={Wiley Online Library}
}


@article{YinHuiQin:19,
	author = {Pei Yinhui and Gao Hui and Li Lin and An Xin and Tian Qinyou},
	title = {Effect of cell phone radiation on neutrophil of mice},
	journal = {International Journal of Radiation Biology},
	volume = {95},
	number = {8},
	pages = {1178-1184},
	year  = {2019},
	publisher = {Taylor & Francis}
}


@article{WikahmSel:80,
	title={Effect of microwaves (2450-MHz) on the immune system in mice: Studies of nucleic acid and protein synthesis},
	author={Wiktor-Jedrzejczak, W and Ahmed, A and Czerski, P and Leach, WM and Sell, KW},
	journal={Bioelectromagnetics},
	volume={1},
	number={2},
	pages={161--170},
	year={1980},
	publisher={Wiley Online Library}
}



@TechReport{ID,
	author = {author},
	title = {title},
	institution = {institution},
	year = {year},
	OPTkey = {key},
	OPTtype = {type},
	OPTnumber = {number},
	OPTaddress = {address},
	OPTmonth = {month},
	OPTnote = {note},
	OPTannote = {annote},
}

@article{OECD,
	title={{OECD} Draft Guidance Document N 116 on the Design and Conduct of Chronic Toxicity and Carcinogenicity Studies, Supporting Tg 451, 452, 453},
	author={Carcinogenicity studies supporting Tg}
}


@misc{OCED:09,
	title = {Test No. 453: Combined chronic toxicity/carcinogenicity studies},
	institution = {{OECD} Guidelines for the Testing of Chemicals. Sectio},
	howpublished={Available at: \url{https://tinyurl.com/y86zk5kj}},
	year = {2009},
	note = {Last Accessed: 27th May 2020}
}


@article{JosMuiFer:08,
	title = "Inhalation toxicity studies: {OECD} guidelines in relation to {REACH} and scientific developments",
	journal = "Experimental and Toxicologic Pathology",
	volume = "60",
	number = "2",
	pages = "125 - 133",
	year = "2008",
	issn = "0940-2993",
	author = "Josje H.E. Arts and H. Muijser and D. Jonker and J.J.M. [van de Sandt] and P.M.J. Bos and V.J. Feron",
	keywords = "OECD, Guidelines, Reach, Inhalation, Toxicity, Chemicals, Hazard",
	abstract = "The OECD Health Effects Test Guidelines (TGs) provide guidance concerning the use of methods for the identification and characterization of hazards from chemical substances. These TGs are largely based on tests in routine use for many years and are known to yield information relevant to various types of toxicity. They have proven their value in practice and will remain of paramount importance for decades to come. However, the TGs describe mostly animal assays, and there is an increasingly strong urge to reduce animal testing on ethical grounds. In addition, assessment procedures are generally considered too slow and too rigid, which has resulted in elaborate testing of a relatively small number of chemicals, while virtually nothing is known about the vast majority of compounds. The major objectives of Registration, Evaluation, Authorization and Restriction of Chemicals (REACH) are to improve the knowledge about the properties and use of chemicals and to speed up the procedure of risk assessment. The REACH text contains information requirements that can be met by OECD TGs but REACH also provides rules for adaptation of the standard testing regime. Also, various components of “Intelligent Testing Strategies” are described in order to limit animal testing. This paper briefly describes the OECD TGs for inhalation toxicity studies, including those in preparation, and their role in future hazard identification. This will be discussed in relation to the evaluation of the safety of thousands of chemicals in a relatively short period of time and scientific developments, including the use of alternatives to animal testing."
}

@misc{WHOassesment:86,
	title={Principles and methods for the assessment of neurotoxicity associated with exposure to chemicals},
    howpusblished ={Available at: \url{https://tinyurl.com/ya2ho9cm}},
	year={1986},
	publisher={World Health Organization},
	note={Last Accessed: 27th May 2020}
}

@ARTICLE{ChiElz:19,
	author={M. {Chiani} and A. {Elzanaty}},
	journal={IEEE Internet of Things Journal},
	title={On the {LoRa} Modulation for {IoT}: Waveform Properties and Spectral Analysis},
	year={2019},
	volume={6},
	number={5},
	pages={8463-8470},
	keywords={Frequency modulation;Internet of Things;Time-domain analysis;Time-frequency analysis;Chirp modulation;Digital modulation;Internet of Things (IoT);low power long range (LoRa) modulation;power spectral density},
	doi={10.1109/JIOT.2019.2919151},
	ISSN={},
	month={Oct.},}

@ARTICLE{RazKulSoo:17,
	author={U. {Raza} and P. {Kulkarni} and M. {Sooriyabandara}},
	journal={IEEE Communications Surveys and Tutorials}, 
	title={Low Power Wide Area Networks: An Overview}, 
	year={2017},
	volume={19},
	number={2},
	pages={855-873},}

@misc{ElzSlimPS:20,
	title={Adaptive Coded Modulation for {IM/DD} Free-Space Optical Backhauling: A Probabilistic Shaping Approach},
	author={Ahmed Elzanaty and Mohamed-Slim Alouini},
	year={2020},
	eprint={2005.02129},
	archivePrefix={arXiv},
	primaryClass={cs.IT}
}


@ARTICLE{AlzShaYaniAlouini:18,
	author={M. {Alzenad} and M. Z. {Shakir} and H. {Yanikomeroglu} and M. {Alouini}},
	journal={IEEE Communications Magazine}, 
	title={{FSO-Based} Vertical Backhaul/Fronthaul Framework for {5G+} Wireless Networks}, 
	year={2018},
	volume={56},
	number={1},
	pages={218-224},}


@Misc{3Gdissmessed:20,
	author = {Michael Allison},
	title = {The end of {3G} begins as Vodafone {Netherlands} shuts down its {3G} network},
	howpublished = {\url{https://www.androidcentral.com/end-3g-begins-vodafone-netherlands-shuts-down-its-networks}},
	month = {Feb.},
	year = {2020},
	note = {{Last Accessed}, 28th May 2020},
	OPTannote = {annote},
}


\end{filecontents*}

